Masked Swingers: Harnessing Data Augmentation to Advance Autoencoders for Self-Supervised Learning

Self-supervised learning (SSL) trains on inputs alone, allowing us to make models that are more useful in more settings. The autoencoder SSL framework learns by reconstructing its own input after information loss through a bottleneck or noise injection. Masked autoencoders (MAE) are the most successful instantiation of this framework: they encode a random subset of patches, then decode the masked-out patches. In this work, we introduce key modifications to improve MAEs. Our method augments an image in two different ways, then masks and encodes each view separately. It then exchanges the global representations (CLS tokens) between views before decoding the masked patches. By design, our Masked Swingers encourages learning a view-agnostic summary of the image for efficient transfer. We perform extensive experiments, and find Masked Swingers outperforms the official MAE checkpoint by +10.7% averaged over 10 frozen-feature tasks at equal pre-training compute. Gains are highest on fine-grained tasks, e.g., instance retrieval. Swingers also reduces error by 64% relative to MAE on three new state-probing datasets for world modeling, while keeping the fine-tunability of MAE. Post-training by swinging nearest neighbors gains again, e.g., by +5% on IN-1K kNN, opening the door to learning invariances via autoencoding.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrr}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{2}{c}{IN-1K} & \multicolumn{2}{c}{\makecell{IN-21K\\10-shot}} & \multicolumn{2}{c}{\makecell{m-VTAB\\Natural}} & \multicolumn{2}{c}{\makecell{m-VTAB\\Specialized}} & \multicolumn{2}{c}{\makecell{m-VTAB\\Structured}} & \multicolumn{8}{c}{\makecell{Instance Retrieval\\mAP}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-21}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow[b]{2}{*}[-\cmidruleheight]{\makecell{Pre-train\\GFLOPs}}} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{ROxford} & \multicolumn{2}{c}{RParis} & \multicolumn{2}{c}{ILIAS} & \multicolumn{2}{c}{SOP} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Model & Ep. & \multicolumn{1}{l}{} & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool \\
\midrule
Bootleg & 600 & 4.15 & 72.6 & 64.8 & 15.9 & 12.3 & 61.9 & 56.6 & 77.2 & 78.0 & 27.2 & 27.9 & 13.3 & 9.3 & 40.5 & 27.7 & 10.7 & 5.0 & 34.9 & 33.2 \\
LeJEPA & 100 & 2.01 & 61.1 & 51.9 & 12.1 & 9.1 & 57.6 & 52.7 & 79.5 & 78.8 & 28.4 & 30.1 & 12.9 & 13.8 & 34.1 & 32.6 & 7.8 & 5.7 & 33.7 & 32.6 \\
ColorMAE & 300 & 1.08 & 42.7 & 45.7 & 6.3 & 7.3 & 45.2 & 49.9 & 74.9 & 74.0 & 29.5 & 28.7 & 8.9 & 6.3 & 23.1 & 15.1 & 2.9 & 2.1 & 30.1 & 20.9 \\
ColorMAE & 800 & 2.87 & 47.3 & 51.9 & 6.7 & 8.5 & 45.2 & 52.6 & 74.9 & 73.8 & 29.4 & 29.1 & 5.9 & 5.4 & 20.9 & 13.9 & 2.6 & 1.9 & 29.1 & 19.2 \\
ColorMAE & 1600 & 5.74 & 53.8 & 55.1 & 8.0 & 9.2 & 47.8 & 53.8 & 75.4 & 74.3 & 31.0 & 29.7 & 7.2 & 5.3 & 20.9 & 13.1 & 3.4 & 1.8 & 29.6 & 19.2 \\
MAE & 1600 & 5.74 & 48.1 & 48.0 & 7.0 & 7.2 & 44.7 & 47.0 & 73.6 & 72.5 & 29.5 & 28.1 & 3.8 & 4.8 & 11.3 & 10.9 & 1.9 & 1.5 & 18.7 & 16.8 \\
SimDINOv2 & 100 & 2.91 & 78.1 & 63.8 & 21.1 & 12.2 & 71.8 & 60.7 & 80.8 & 79.1 & 28.6 & 30.8 & 26.6 & 18.1 & 62.2 & 45.6 & 25.3 & 9.4 & 33.3 & 33.4 \\
\bottomrule
\end{tabular}
}%
\par
\endgroup

\vspace*{\fill}
\begingroup
\scriptsize
\providecommand{\baselineColSep}{2pt}  % half-gap between columns (LaTeX default 6pt)
\setlength{\tabcolsep}{\baselineColSep}
\par\noindent\makebox[\linewidth][c]{%
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{2}{c}{\makecell{WildlifeReID\\10K}} & \multicolumn{2}{c}{\makecell{iNat2021\\mini}} & \multicolumn{2}{c}{Omniglot} & \multicolumn{2}{c}{FungiTastic} & \multicolumn{6}{c}{\makecell{State Information Prediction\\NMSE$\downarrow \times$100}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-17}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow[b]{2}{*}[-\cmidruleheight]{\makecell{Pre-train\\GFLOPs}}} & \multicolumn{2}{c}{mAP} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{Acc.} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{Pong} & \multicolumn{2}{c}{Dino} & \multicolumn{2}{c}{Golf} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
Model & Ep. & \multicolumn{1}{l}{} & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool \\
\midrule
Bootleg & 600 & 4.15 & 18.0 & 16.7 & 18.7 & 11.9 & 42.0 & 45.8 & 31.4 & 27.0 & 0.8 & 3.2 & 8.5 & 12.5 & 6.1 & 6.8 \\
LeJEPA & 100 & 2.01 & 19.8 & 18.8 & 13.7 & 9.5 & 43.3 & 46.5 & 29.2 & 24.4 & 2.6 & 1.4 & 5.7 & 5.2 & 12.5 & 10.2 \\
ColorMAE & 300 & 1.08 & 15.0 & 12.6 & 6.9 & 6.4 & 54.8 & 43.0 & 17.2 & 16.7 & 2.1 & 20.1 & 3.2 & 5.4 & 5.9 & 6.0 \\
ColorMAE & 800 & 2.87 & 14.3 & 11.8 & 7.6 & 7.3 & 48.3 & 40.0 & 17.3 & 17.5 & 1.1 & 2.1 & 10.5 & 3.3 & 3.8 & 8.0 \\
ColorMAE & 1600 & 5.74 & 14.7 & 11.7 & 9.4 & 7.9 & 51.0 & 45.0 & 18.7 & 18.2 & 13.0 & 5.2 & 3.9 & 4.4 & 4.3 & 19.2 \\
MAE & 1600 & 5.74 & 10.9 & 10.8 & 6.9 & 6.1 & 37.3 & 39.8 & 16.0 & 15.5 & 3.4 & 10.2 & 8.3 & 3.5 & 28.3 & 12.3 \\
SimDINOv2 & 100 & 2.91 & 23.2 & 19.8 & 33.9 & 14.6 & 66.0 & 66.3 & 39.7 & 27.8 & 1.7 & 0.6 & 5.3 & 4.4 & 7.5 & 5.9 \\
\bottomrule
\end{tabular}
}%
\par
\endgroup

\vspace*{\fill}
\clearpage

\begingroup
\tiny
\providecommand{\baselineColSep}{2pt}  % half-gap between columns (LaTeX default 6pt)
\setlength{\tabcolsep}{\baselineColSep}
\providecommand{\baselineVRule}{\hskip-\arrayrulewidth\vrule width\arrayrulewidth}
\par\noindent\makebox[\linewidth][c]{%
\begin{tabular}{l!{\baselineVRule}l!{\baselineVRule}l!{\baselineVRule}l!{\baselineVRule}rrrrrrrrrrrrrrrrrrrrr}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{5}{c}{IN-1K} & \multicolumn{2}{c}{\makecell{IN-21K\\10-shot}} & \multicolumn{2}{c}{\makecell{m-VTAB\\Natural}} & \multicolumn{2}{c}{\makecell{m-VTAB\\Specialized}} & \multicolumn{2}{c}{\makecell{m-VTAB\\Structured}} & \multicolumn{8}{c}{\makecell{Instance Retrieval\\mAP}} \\
\cmidrule(lr){5-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-25}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow[b]{2}{*}[-\cmidruleheight]{\makecell{Aug.\\Strength}}} & \multicolumn{1}{l}{\multirow[b]{2}{*}[-\cmidruleheight]{\makecell{Color\\Mask}}} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{LP} &  & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{ROxford} & \multicolumn{2}{c}{RParis} & \multicolumn{2}{c}{ILIAS} & \multicolumn{2}{c}{SOP} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25}
\multicolumn{1}{l}{Swing} & \multicolumn{1}{l}{Ep.} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & CLS & Pool & CLS & Pool & \multicolumn{1}{c}{FT} & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool \\
\midrule
\multirow{27}{*}{None} & \multirow{9}{*}{100} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!20}10.4 & \cellcolor{bad_color!20}24.5 & \cellcolor{bad_color!20}24.9 & \cellcolor{bad_color!18}40.8 & \cellcolor{good_color!6}81.8 & \cellcolor{bad_color!20}0.8 & \cellcolor{bad_color!20}3.1 & \cellcolor{bad_color!20}18.7 & \cellcolor{bad_color!20}31.3 & \cellcolor{bad_color!20}66.8 & \cellcolor{bad_color!5}70.8 & \cellcolor{bad_color!20}23.5 & \cellcolor{bad_color!20}25.7 & \cellcolor{bad_color!20}2.5 & \cellcolor{bad_color!11}6.8 & \cellcolor{bad_color!20}9.2 & \cellcolor{bad_color!14}16.8 & \cellcolor{bad_color!20}0.9 & \cellcolor{bad_color!19}2.2 & \cellcolor{bad_color!20}12.6 & \cellcolor{bad_color!10}21.8 \\
 &  &  & Red & \cellcolor{bad_color!8}33.9 & \cellcolor{bad_color!2}37.6 & \cellcolor{bad_color!4}49.7 & 51.9 & \cellcolor{bad_color!8}80.8 & \cellcolor{bad_color!10}4.8 & \cellcolor{bad_color!3}5.8 & \cellcolor{bad_color!9}40.2 & \cellcolor{good_color!1}44.7 & \cellcolor{good_color!9}74.6 & \cellcolor{good_color!13}75.7 & \cellcolor{bad_color!1}28.4 & 28.6 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!11}6.8 & \cellcolor{bad_color!9}19.8 & \cellcolor{bad_color!10}19.4 & \cellcolor{bad_color!1}4.1 & \cellcolor{bad_color!7}3.4 & \cellcolor{good_color!15}31.7 & \cellcolor{good_color!2}26.5 \\
 &  &  & Green & \cellcolor{good_color!3}40.9 & \cellcolor{bad_color!1}38.7 & \cellcolor{good_color!7}56.6 & \cellcolor{good_color!4}54.4 & \cellcolor{good_color!2}81.5 & \cellcolor{good_color!1}6.3 & 6.1 & \cellcolor{good_color!5}46.9 & \cellcolor{good_color!3}46.0 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!12}75.3 & \cellcolor{good_color!4}29.0 & \cellcolor{bad_color!5}27.9 & \cellcolor{good_color!2}9.5 & \cellcolor{bad_color!6}7.8 & \cellcolor{good_color!7}29.5 & \cellcolor{bad_color!10}19.3 & \cellcolor{good_color!2}4.3 & \cellcolor{bad_color!11}3.0 & \cellcolor{good_color!3}26.8 & \cellcolor{bad_color!2}24.9 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!9}33.4 & \cellcolor{bad_color!7}34.3 & \cellcolor{bad_color!5}49.2 & \cellcolor{bad_color!6}48.5 & \cellcolor{bad_color!6}80.9 & \cellcolor{bad_color!11}4.6 & \cellcolor{bad_color!9}4.9 & \cellcolor{bad_color!12}39.0 & \cellcolor{bad_color!9}40.3 & \cellcolor{good_color!10}74.7 & \cellcolor{good_color!10}74.9 & \cellcolor{bad_color!9}27.5 & \cellcolor{bad_color!11}27.2 & \cellcolor{good_color!7}10.4 & \cellcolor{bad_color!12}6.6 & \cellcolor{good_color!2}26.3 & \cellcolor{bad_color!12}17.9 & \cellcolor{bad_color!7}3.4 & \cellcolor{bad_color!15}2.5 & \cellcolor{good_color!4}27.4 & \cellcolor{bad_color!6}23.6 \\
 &  &  & Red & \cellcolor{bad_color!15}29.1 & \cellcolor{bad_color!10}32.3 & \cellcolor{bad_color!13}44.1 & \cellcolor{bad_color!10}46.0 & \cellcolor{bad_color!15}80.3 & \cellcolor{bad_color!16}4.0 & \cellcolor{bad_color!10}4.7 & \cellcolor{bad_color!17}36.8 & \cellcolor{bad_color!7}41.4 & \cellcolor{good_color!3}72.8 & \cellcolor{good_color!8}74.3 & \cellcolor{bad_color!17}26.4 & \cellcolor{bad_color!20}26.1 & \cellcolor{bad_color!15}6.1 & \cellcolor{bad_color!15}5.9 & \cellcolor{bad_color!12}18.0 & \cellcolor{bad_color!13}17.4 & \cellcolor{bad_color!5}3.6 & \cellcolor{bad_color!13}2.8 & \cellcolor{good_color!13}30.8 & \cellcolor{bad_color!2}24.9 \\
 &  &  & Green & \cellcolor{bad_color!5}36.0 & \cellcolor{bad_color!5}36.0 & \cellcolor{bad_color!1}51.4 & \cellcolor{bad_color!1}51.4 & \cellcolor{bad_color!8}80.8 & \cellcolor{bad_color!6}5.3 & \cellcolor{bad_color!5}5.4 & \cellcolor{bad_color!2}43.6 & \cellcolor{bad_color!2}43.7 & \cellcolor{good_color!5}73.5 & \cellcolor{good_color!13}75.6 & \cellcolor{good_color!7}29.4 & \cellcolor{bad_color!6}27.8 & \cellcolor{good_color!3}9.7 & \cellcolor{bad_color!13}6.5 & \cellcolor{good_color!3}27.0 & \cellcolor{bad_color!12}18.3 & \cellcolor{bad_color!2}4.0 & \cellcolor{bad_color!14}2.7 & \cellcolor{bad_color!1}25.5 & \cellcolor{bad_color!4}24.3 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!17}28.2 & \cellcolor{bad_color!12}31.3 & \cellcolor{bad_color!15}42.6 & \cellcolor{bad_color!13}44.1 & \cellcolor{bad_color!14}80.3 & \cellcolor{bad_color!18}3.7 & \cellcolor{bad_color!14}4.3 & \cellcolor{bad_color!20}35.5 & \cellcolor{bad_color!14}38.0 & \cellcolor{good_color!4}73.3 & \cellcolor{good_color!8}74.2 & \cellcolor{bad_color!17}26.4 & \cellcolor{bad_color!16}26.5 & \cellcolor{bad_color!8}7.5 & \cellcolor{bad_color!16}5.8 & \cellcolor{bad_color!5}22.5 & \cellcolor{bad_color!14}17.1 & \cellcolor{bad_color!10}3.1 & \cellcolor{bad_color!16}2.4 & \cellcolor{good_color!5}27.8 & \cellcolor{bad_color!6}23.4 \\
 &  &  & Red & \cellcolor{bad_color!20}20.9 & \cellcolor{bad_color!18}27.4 & \cellcolor{bad_color!20}35.1 & \cellcolor{bad_color!20}39.6 & \cellcolor{bad_color!20}79.5 & \cellcolor{bad_color!20}2.5 & \cellcolor{bad_color!17}3.8 & \cellcolor{bad_color!20}29.3 & \cellcolor{bad_color!15}37.5 & \cellcolor{good_color!2}72.8 & \cellcolor{good_color!8}74.4 & \cellcolor{bad_color!20}25.2 & \cellcolor{bad_color!19}26.3 & \cellcolor{bad_color!20}4.9 & \cellcolor{bad_color!18}5.4 & \cellcolor{bad_color!19}13.8 & \cellcolor{bad_color!18}14.5 & \cellcolor{bad_color!10}3.1 & \cellcolor{bad_color!16}2.4 & \cellcolor{good_color!8}29.1 & \cellcolor{bad_color!6}23.3 \\
 &  &  & Green & \cellcolor{bad_color!19}26.7 & \cellcolor{bad_color!10}32.7 & \cellcolor{bad_color!14}43.1 & \cellcolor{bad_color!10}46.2 & \cellcolor{bad_color!18}80.0 & \cellcolor{bad_color!19}3.5 & \cellcolor{bad_color!10}4.7 & \cellcolor{bad_color!20}33.4 & \cellcolor{bad_color!10}40.0 & \cellcolor{good_color!8}74.2 & \cellcolor{good_color!8}74.2 & \cellcolor{bad_color!18}26.3 & \cellcolor{bad_color!8}27.6 & \cellcolor{bad_color!20}4.6 & \cellcolor{bad_color!15}6.0 & \cellcolor{bad_color!14}16.6 & \cellcolor{bad_color!13}17.2 & \cellcolor{bad_color!10}3.1 & \cellcolor{bad_color!16}2.5 & \cellcolor{good_color!16}32.0 & \cellcolor{bad_color!6}23.6 \\
\cline{2-3}
 & \multirow{9}{*}{200} & \multirow{3}{*}{Weak} & None & \cellcolor{good_color!1}39.8 & \cellcolor{good_color!3}40.7 & \cellcolor{good_color!8}56.8 & \cellcolor{good_color!6}55.7 & \cellcolor{good_color!12}82.3 & \cellcolor{bad_color!3}5.7 & 6.2 & \cellcolor{bad_color!1}43.9 & \cellcolor{good_color!2}45.3 & \cellcolor{good_color!8}74.4 & \cellcolor{good_color!7}74.0 & \cellcolor{good_color!6}29.2 & \cellcolor{bad_color!8}27.6 & \cellcolor{bad_color!2}8.7 & \cellcolor{bad_color!12}6.6 & \cellcolor{bad_color!1}25.0 & \cellcolor{bad_color!15}16.5 & \cellcolor{bad_color!3}3.8 & \cellcolor{bad_color!16}2.5 & \cellcolor{good_color!4}27.4 & \cellcolor{bad_color!7}23.1 \\
 &  &  & Red & \cellcolor{good_color!4}41.5 & \cellcolor{good_color!6}42.8 & \cellcolor{good_color!8}56.9 & \cellcolor{good_color!9}58.0 & \cellcolor{good_color!6}81.9 & \cellcolor{good_color!3}6.5 & \cellcolor{good_color!7}7.1 & \cellcolor{good_color!3}45.7 & \cellcolor{good_color!10}48.8 & \cellcolor{good_color!14}76.0 & \cellcolor{good_color!15}76.1 & \cellcolor{bad_color!8}27.6 & 28.5 & \cellcolor{bad_color!12}6.7 & \cellcolor{bad_color!9}7.3 & \cellcolor{bad_color!8}20.3 & \cellcolor{bad_color!8}20.4 & \cellcolor{good_color!3}4.4 & \cellcolor{bad_color!4}3.7 & \cellcolor{good_color!20}33.5 & \cellcolor{good_color!3}27.0 \\
 &  &  & Green & \cellcolor{good_color!10}45.2 & \cellcolor{good_color!7}43.8 & \cellcolor{good_color!14}60.6 & \cellcolor{good_color!12}59.5 & \cellcolor{good_color!11}82.3 & \cellcolor{good_color!8}7.2 & \cellcolor{good_color!7}7.0 & \cellcolor{good_color!11}49.4 & \cellcolor{good_color!10}48.8 & \cellcolor{good_color!9}74.6 & \cellcolor{good_color!11}75.2 & \cellcolor{good_color!16}30.4 & \cellcolor{good_color!6}29.2 & \cellcolor{good_color!17}12.5 & \cellcolor{bad_color!10}7.0 & \cellcolor{good_color!6}29.1 & \cellcolor{bad_color!13}17.3 & 4.1 & \cellcolor{bad_color!12}2.9 & \cellcolor{bad_color!1}25.3 & \cellcolor{bad_color!4}24.0 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!6}35.3 & \cellcolor{bad_color!1}38.1 & \cellcolor{good_color!2}53.5 & \cellcolor{good_color!1}53.0 & \cellcolor{bad_color!1}81.3 & \cellcolor{bad_color!8}5.0 & \cellcolor{bad_color!3}5.7 & \cellcolor{bad_color!7}41.4 & \cellcolor{bad_color!2}43.3 & \cellcolor{good_color!12}75.2 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!5}29.1 & \cellcolor{bad_color!12}27.1 & \cellcolor{bad_color!2}8.7 & \cellcolor{bad_color!12}6.6 & \cellcolor{bad_color!4}22.9 & \cellcolor{bad_color!14}16.7 & \cellcolor{bad_color!6}3.5 & \cellcolor{bad_color!17}2.3 & \cellcolor{good_color!2}26.4 & \cellcolor{bad_color!7}23.0 \\
 &  &  & Red & \cellcolor{bad_color!7}34.4 & \cellcolor{bad_color!2}38.0 & \cellcolor{bad_color!3}50.2 & \cellcolor{good_color!2}53.3 & \cellcolor{bad_color!4}81.1 & \cellcolor{bad_color!8}5.0 & \cellcolor{bad_color!1}6.0 & \cellcolor{bad_color!8}40.7 & \cellcolor{good_color!2}45.1 & \cellcolor{good_color!13}75.5 & \cellcolor{good_color!15}76.2 & \cellcolor{bad_color!7}27.7 & \cellcolor{bad_color!2}28.2 & \cellcolor{bad_color!18}5.5 & \cellcolor{bad_color!14}6.3 & \cellcolor{bad_color!12}18.4 & \cellcolor{bad_color!12}18.2 & 4.1 & \cellcolor{bad_color!6}3.5 & \cellcolor{good_color!20}34.1 & \cellcolor{good_color!3}26.8 \\
 &  &  & Green & \cellcolor{good_color!4}41.7 & \cellcolor{good_color!3}41.3 & \cellcolor{good_color!8}57.2 & \cellcolor{good_color!8}57.0 & \cellcolor{good_color!6}81.8 & \cellcolor{good_color!3}6.6 & \cellcolor{good_color!4}6.6 & \cellcolor{good_color!8}47.9 & \cellcolor{good_color!7}47.5 & \cellcolor{good_color!7}74.1 & \cellcolor{good_color!13}75.6 & \cellcolor{good_color!8}29.4 & \cellcolor{good_color!3}28.9 & \cellcolor{good_color!11}11.3 & \cellcolor{bad_color!11}6.8 & \cellcolor{good_color!8}30.2 & \cellcolor{bad_color!14}16.9 & \cellcolor{bad_color!1}4.1 & \cellcolor{bad_color!13}2.8 & \cellcolor{bad_color!2}25.2 & \cellcolor{bad_color!4}24.2 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!8}33.8 & \cellcolor{bad_color!6}35.3 & \cellcolor{bad_color!4}49.5 & \cellcolor{bad_color!5}49.3 & \cellcolor{bad_color!6}80.9 & \cellcolor{bad_color!11}4.6 & \cellcolor{bad_color!8}5.0 & \cellcolor{bad_color!11}39.6 & \cellcolor{bad_color!8}40.6 & \cellcolor{good_color!1}72.4 & \cellcolor{good_color!11}75.0 & \cellcolor{bad_color!4}28.1 & \cellcolor{bad_color!18}26.4 & \cellcolor{bad_color!5}8.0 & \cellcolor{bad_color!17}5.6 & 25.5 & \cellcolor{bad_color!15}16.2 & \cellcolor{bad_color!5}3.6 & \cellcolor{bad_color!18}2.2 & \cellcolor{good_color!4}27.3 & \cellcolor{bad_color!9}22.4 \\
 &  &  & Red & \cellcolor{bad_color!20}26.3 & \cellcolor{bad_color!9}33.2 & \cellcolor{bad_color!16}42.4 & \cellcolor{bad_color!8}47.3 & \cellcolor{bad_color!14}80.3 & \cellcolor{bad_color!20}3.4 & \cellcolor{bad_color!9}4.9 & \cellcolor{bad_color!20}35.1 & \cellcolor{bad_color!6}41.5 & \cellcolor{good_color!5}73.5 & \cellcolor{good_color!12}75.3 & \cellcolor{bad_color!20}25.6 & \cellcolor{bad_color!9}27.4 & \cellcolor{bad_color!20}4.7 & \cellcolor{bad_color!20}5.0 & \cellcolor{bad_color!14}16.7 & \cellcolor{bad_color!15}16.1 & \cellcolor{bad_color!8}3.3 & \cellcolor{bad_color!13}2.8 & \cellcolor{good_color!17}32.3 & \cellcolor{bad_color!2}25.0 \\
 &  &  & Green & \cellcolor{bad_color!9}33.4 & \cellcolor{bad_color!2}37.4 & \cellcolor{bad_color!2}51.0 & \cellcolor{good_color!1}52.6 & \cellcolor{bad_color!7}80.8 & \cellcolor{bad_color!11}4.7 & \cellcolor{bad_color!3}5.7 & \cellcolor{bad_color!11}39.2 & \cellcolor{bad_color!1}44.1 & \cellcolor{good_color!10}74.7 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!1}28.6 & \cellcolor{bad_color!2}28.3 & \cellcolor{bad_color!17}5.5 & \cellcolor{bad_color!14}6.3 & \cellcolor{bad_color!11}18.7 & \cellcolor{bad_color!13}17.5 & \cellcolor{bad_color!6}3.5 & \cellcolor{bad_color!12}2.9 & \cellcolor{good_color!18}32.7 & \cellcolor{bad_color!4}24.1 \\
\cline{2-3}
 & \multirow{9}{*}{800} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!2}37.9 & \cellcolor{good_color!11}46.4 & \cellcolor{good_color!14}60.7 & \cellcolor{good_color!15}61.6 & \cellcolor{good_color!18}82.8 & \cellcolor{bad_color!10}4.8 & \cellcolor{good_color!7}7.2 & \cellcolor{bad_color!11}39.5 & \cellcolor{good_color!9}48.3 & \cellcolor{good_color!2}72.6 & \cellcolor{good_color!6}73.8 & 28.5 & \cellcolor{good_color!1}28.6 & \cellcolor{bad_color!10}7.0 & \cellcolor{bad_color!17}5.5 & \cellcolor{bad_color!12}17.8 & \cellcolor{bad_color!20}12.4 & \cellcolor{bad_color!12}2.9 & \cellcolor{bad_color!19}2.1 & 25.9 & \cellcolor{bad_color!14}20.1 \\
 &  &  & Red & \cellcolor{good_color!16}49.4 & \cellcolor{good_color!20}52.8 & \cellcolor{good_color!20}64.8 & \cellcolor{good_color!20}65.9 & \cellcolor{good_color!16}82.6 & \cellcolor{good_color!12}7.8 & \cellcolor{good_color!20}9.6 & \cellcolor{good_color!12}49.6 & \cellcolor{good_color!20}54.0 & \cellcolor{good_color!18}76.9 & \cellcolor{good_color!18}76.8 & \cellcolor{good_color!8}29.5 & \cellcolor{good_color!10}29.8 & \cellcolor{bad_color!16}5.9 & \cellcolor{bad_color!11}6.9 & \cellcolor{bad_color!10}19.5 & \cellcolor{bad_color!11}18.8 & \cellcolor{good_color!1}4.3 & \cellcolor{bad_color!8}3.3 & \cellcolor{good_color!20}36.7 & 25.9 \\
 &  &  & Green & \cellcolor{good_color!20}53.3 & \cellcolor{good_color!20}52.8 & \cellcolor{good_color!20}67.4 & \cellcolor{good_color!20}67.3 & \cellcolor{good_color!20}83.0 & \cellcolor{good_color!20}8.9 & \cellcolor{good_color!20}9.0 & \cellcolor{good_color!17}51.9 & \cellcolor{good_color!19}53.0 & \cellcolor{good_color!14}76.0 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!20}31.0 & \cellcolor{good_color!12}30.0 & 9.0 & \cellcolor{bad_color!15}6.0 & 25.3 & \cellcolor{bad_color!17}15.3 & \cellcolor{bad_color!5}3.6 & \cellcolor{bad_color!16}2.5 & \cellcolor{good_color!4}27.3 & \cellcolor{bad_color!9}22.1 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!1}38.6 & \cellcolor{good_color!7}43.3 & \cellcolor{good_color!10}58.1 & \cellcolor{good_color!10}58.6 & \cellcolor{good_color!10}82.2 & \cellcolor{bad_color!6}5.3 & \cellcolor{good_color!4}6.6 & \cellcolor{bad_color!10}40.0 & \cellcolor{good_color!1}44.9 & \cellcolor{good_color!12}75.2 & \cellcolor{good_color!10}74.8 & \cellcolor{bad_color!9}27.4 & \cellcolor{bad_color!9}27.4 & \cellcolor{bad_color!10}6.9 & \cellcolor{bad_color!16}5.8 & \cellcolor{bad_color!10}19.5 & \cellcolor{bad_color!19}13.6 & \cellcolor{bad_color!13}2.8 & \cellcolor{bad_color!19}2.1 & \cellcolor{good_color!3}26.9 & \cellcolor{bad_color!13}20.6 \\
 &  &  & Red & \cellcolor{good_color!3}41.1 & \cellcolor{good_color!14}48.0 & \cellcolor{good_color!12}59.5 & \cellcolor{good_color!17}62.6 & \cellcolor{good_color!7}81.9 & \cellcolor{bad_color!2}5.9 & \cellcolor{good_color!17}8.4 & \cellcolor{good_color!1}45.1 & \cellcolor{good_color!16}51.5 & \cellcolor{good_color!18}77.0 & \cellcolor{good_color!20}77.6 & 28.5 & \cellcolor{good_color!14}30.2 & \cellcolor{bad_color!20}5.0 & \cellcolor{bad_color!13}6.5 & \cellcolor{bad_color!17}15.0 & \cellcolor{bad_color!13}17.8 & \cellcolor{bad_color!5}3.6 & \cellcolor{bad_color!10}3.1 & \cellcolor{good_color!20}35.5 & 25.8 \\
 &  &  & Green & \cellcolor{good_color!20}51.8 & \cellcolor{good_color!16}49.5 & \cellcolor{good_color!20}65.0 & \cellcolor{good_color!20}64.6 & \cellcolor{good_color!13}82.4 & \cellcolor{good_color!19}8.8 & \cellcolor{good_color!17}8.5 & \cellcolor{good_color!20}55.2 & \cellcolor{good_color!19}53.0 & \cellcolor{good_color!7}74.1 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!14}30.2 & \cellcolor{good_color!5}29.1 & \cellcolor{good_color!10}11.1 & \cellcolor{bad_color!15}6.0 & \cellcolor{good_color!8}30.1 & \cellcolor{bad_color!17}14.9 & \cellcolor{bad_color!1}4.0 & \cellcolor{bad_color!17}2.4 & \cellcolor{bad_color!1}25.5 & \cellcolor{bad_color!9}22.3 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!4}36.1 & \cellcolor{good_color!3}40.7 & \cellcolor{good_color!4}54.9 & \cellcolor{good_color!6}55.9 & \cellcolor{good_color!5}81.8 & \cellcolor{bad_color!8}5.1 & 6.1 & \cellcolor{bad_color!12}39.2 & 44.3 & \cellcolor{good_color!11}75.2 & \cellcolor{good_color!14}75.8 & \cellcolor{good_color!2}28.8 & \cellcolor{bad_color!1}28.4 & \cellcolor{bad_color!19}5.2 & \cellcolor{bad_color!18}5.4 & \cellcolor{bad_color!11}18.7 & \cellcolor{bad_color!20}13.2 & \cellcolor{bad_color!8}3.3 & \cellcolor{bad_color!19}2.2 & \cellcolor{good_color!2}26.4 & \cellcolor{bad_color!13}20.6 \\
 &  &  & Red & \cellcolor{bad_color!10}32.6 & \cellcolor{good_color!5}42.4 & \cellcolor{bad_color!1}51.5 & \cellcolor{good_color!8}57.2 & \cellcolor{bad_color!5}81.0 & \cellcolor{bad_color!12}4.6 & \cellcolor{good_color!6}6.9 & \cellcolor{bad_color!16}37.1 & \cellcolor{good_color!7}47.7 & \cellcolor{good_color!17}76.8 & \cellcolor{good_color!18}76.9 & \cellcolor{bad_color!12}27.1 & \cellcolor{good_color!2}28.7 & \cellcolor{bad_color!20}4.4 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!19}13.9 & \cellcolor{bad_color!15}16.4 & \cellcolor{bad_color!5}3.6 & \cellcolor{bad_color!12}2.9 & \cellcolor{good_color!20}37.1 & \cellcolor{bad_color!1}25.5 \\
 &  &  & Green & 39.0 & \cellcolor{good_color!10}45.5 & \cellcolor{good_color!10}58.2 & \cellcolor{good_color!14}60.8 & \cellcolor{good_color!4}81.7 & \cellcolor{bad_color!3}5.7 & \cellcolor{good_color!9}7.4 & \cellcolor{bad_color!4}42.7 & \cellcolor{good_color!11}49.3 & \cellcolor{good_color!16}76.5 & \cellcolor{good_color!17}76.6 & \cellcolor{good_color!3}28.9 & \cellcolor{good_color!7}29.4 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!14}6.1 & \cellcolor{bad_color!18}14.2 & \cellcolor{bad_color!18}14.5 & \cellcolor{bad_color!11}3.0 & \cellcolor{bad_color!15}2.6 & \cellcolor{good_color!9}29.4 & \cellcolor{bad_color!9}22.3 \\
\midrule
\multirow{27}{*}{Half} & \multirow{9}{*}{100} & \multirow{3}{*}{Weak} & None & \cellcolor{good_color!11}45.9 & \cellcolor{bad_color!5}35.7 & \cellcolor{good_color!7}56.7 & \cellcolor{bad_color!1}51.8 & \cellcolor{good_color!6}81.9 & \cellcolor{good_color!15}8.3 & \cellcolor{bad_color!6}5.2 & \cellcolor{good_color!16}51.5 & \cellcolor{bad_color!5}42.3 & \cellcolor{good_color!12}75.3 & \cellcolor{good_color!8}74.2 & \cellcolor{good_color!14}30.2 & \cellcolor{bad_color!8}27.6 & \cellcolor{good_color!17}12.4 & \cellcolor{bad_color!7}7.6 & \cellcolor{good_color!19}36.9 & \cellcolor{bad_color!12}18.1 & \cellcolor{good_color!20}6.9 & \cellcolor{bad_color!13}2.7 & \cellcolor{good_color!6}28.0 & \cellcolor{bad_color!3}24.4 \\
 &  &  & Red & \cellcolor{bad_color!3}37.0 & \cellcolor{bad_color!3}36.8 & \cellcolor{bad_color!6}48.6 & \cellcolor{bad_color!2}51.1 & \cellcolor{bad_color!5}81.0 & \cellcolor{good_color!1}6.2 & \cellcolor{bad_color!4}5.6 & \cellcolor{good_color!1}44.9 & 44.4 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!11}75.2 & \cellcolor{good_color!7}29.4 & \cellcolor{bad_color!4}28.1 & \cellcolor{bad_color!1}8.9 & \cellcolor{bad_color!9}7.2 & \cellcolor{good_color!2}26.4 & \cellcolor{bad_color!8}20.6 & \cellcolor{good_color!1}4.2 & \cellcolor{bad_color!7}3.4 & \cellcolor{good_color!10}29.8 & \cellcolor{good_color!5}27.7 \\
 &  &  & Green & \cellcolor{good_color!8}44.2 & \cellcolor{bad_color!1}38.1 & \cellcolor{good_color!4}54.9 & \cellcolor{good_color!2}53.6 & \cellcolor{good_color!3}81.6 & \cellcolor{good_color!14}8.0 & \cellcolor{bad_color!2}5.9 & \cellcolor{good_color!14}50.5 & \cellcolor{good_color!2}45.3 & \cellcolor{good_color!16}76.3 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!11}29.8 & \cellcolor{good_color!4}29.0 & \cellcolor{good_color!9}10.9 & \cellcolor{bad_color!6}7.7 & \cellcolor{good_color!13}33.4 & \cellcolor{bad_color!10}19.5 & \cellcolor{good_color!10}5.1 & \cellcolor{bad_color!11}3.0 & \cellcolor{good_color!8}28.8 & \cellcolor{bad_color!1}25.2 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!5}42.4 & \cellcolor{bad_color!8}33.9 & \cellcolor{good_color!3}53.9 & \cellcolor{bad_color!6}48.6 & \cellcolor{bad_color!7}80.8 & \cellcolor{good_color!7}7.1 & \cellcolor{bad_color!9}4.9 & \cellcolor{good_color!5}46.7 & \cellcolor{bad_color!8}40.8 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!12}30.0 & \cellcolor{bad_color!9}27.4 & \cellcolor{good_color!20}13.9 & \cellcolor{bad_color!9}7.3 & \cellcolor{good_color!19}37.2 & \cellcolor{bad_color!12}17.8 & \cellcolor{good_color!19}6.1 & \cellcolor{bad_color!16}2.5 & \cellcolor{good_color!7}28.5 & \cellcolor{bad_color!5}23.7 \\
 &  &  & Red & \cellcolor{bad_color!9}33.3 & \cellcolor{bad_color!11}32.1 & \cellcolor{bad_color!13}44.2 & \cellcolor{bad_color!9}46.3 & \cellcolor{bad_color!14}80.3 & \cellcolor{bad_color!6}5.4 & \cellcolor{bad_color!11}4.7 & \cellcolor{bad_color!6}41.9 & \cellcolor{bad_color!7}41.2 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!9}74.6 & \cellcolor{good_color!3}28.9 & \cellcolor{bad_color!5}27.9 & \cellcolor{bad_color!2}8.7 & \cellcolor{bad_color!13}6.4 & \cellcolor{bad_color!1}25.0 & \cellcolor{bad_color!13}17.4 & \cellcolor{good_color!1}4.2 & \cellcolor{bad_color!11}3.0 & \cellcolor{good_color!12}30.4 & \cellcolor{good_color!1}26.1 \\
 &  &  & Green & \cellcolor{good_color!5}42.1 & \cellcolor{bad_color!5}35.6 & \cellcolor{good_color!1}52.6 & \cellcolor{bad_color!2}51.1 & \cellcolor{bad_color!6}80.9 & \cellcolor{good_color!10}7.5 & \cellcolor{bad_color!5}5.4 & \cellcolor{good_color!10}49.0 & \cellcolor{bad_color!3}43.0 & \cellcolor{good_color!13}75.6 & \cellcolor{good_color!8}74.4 & \cellcolor{good_color!16}30.4 & \cellcolor{good_color!1}28.6 & \cellcolor{good_color!11}11.2 & \cellcolor{bad_color!9}7.2 & \cellcolor{good_color!15}34.4 & \cellcolor{bad_color!10}19.2 & \cellcolor{good_color!10}5.1 & \cellcolor{bad_color!10}3.1 & \cellcolor{good_color!5}27.7 & \cellcolor{bad_color!2}24.9 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!3}36.9 & \cellcolor{bad_color!11}31.7 & \cellcolor{bad_color!5}49.1 & \cellcolor{bad_color!13}44.3 & \cellcolor{bad_color!16}80.1 & \cellcolor{bad_color!2}5.9 & \cellcolor{bad_color!13}4.3 & \cellcolor{bad_color!3}43.1 & \cellcolor{bad_color!13}38.7 & \cellcolor{good_color!11}75.1 & \cellcolor{good_color!9}74.7 & 28.5 & \cellcolor{bad_color!12}27.0 & \cellcolor{good_color!18}12.7 & \cellcolor{bad_color!16}5.8 & \cellcolor{good_color!18}36.5 & \cellcolor{bad_color!15}16.4 & \cellcolor{good_color!10}5.1 & \cellcolor{bad_color!17}2.4 & \cellcolor{good_color!5}27.5 & \cellcolor{bad_color!7}23.1 \\
 &  &  & Red & \cellcolor{bad_color!19}26.8 & \cellcolor{bad_color!18}27.2 & \cellcolor{bad_color!20}38.2 & \cellcolor{bad_color!20}39.7 & \cellcolor{bad_color!20}79.5 & \cellcolor{bad_color!15}4.1 & \cellcolor{bad_color!17}3.8 & \cellcolor{bad_color!19}35.9 & \cellcolor{bad_color!16}37.4 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!7}74.1 & \cellcolor{bad_color!10}27.4 & \cellcolor{bad_color!15}26.7 & \cellcolor{bad_color!6}7.8 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!7}21.1 & \cellcolor{bad_color!17}15.1 & \cellcolor{bad_color!7}3.4 & \cellcolor{bad_color!15}2.6 & \cellcolor{good_color!9}29.3 & \cellcolor{bad_color!5}23.8 \\
 &  &  & Green & \cellcolor{bad_color!2}38.0 & \cellcolor{bad_color!10}32.7 & \cellcolor{bad_color!5}49.0 & \cellcolor{bad_color!9}46.4 & \cellcolor{bad_color!19}79.9 & \cellcolor{good_color!3}6.5 & \cellcolor{bad_color!10}4.8 & \cellcolor{good_color!2}45.2 & \cellcolor{bad_color!9}40.4 & \cellcolor{good_color!14}75.8 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!10}29.7 & \cellcolor{bad_color!2}28.3 & \cellcolor{good_color!7}10.4 & \cellcolor{bad_color!13}6.4 & \cellcolor{good_color!12}32.9 & \cellcolor{bad_color!13}17.6 & \cellcolor{good_color!4}4.6 & \cellcolor{bad_color!14}2.6 & \cellcolor{good_color!8}28.8 & \cellcolor{bad_color!4}24.0 \\
\cline{2-3}
 & \multirow{9}{*}{200} & \multirow{3}{*}{Weak} & None & \cellcolor{good_color!11}46.2 & 38.8 & \cellcolor{good_color!7}56.7 & \cellcolor{good_color!5}55.0 & \cellcolor{good_color!11}82.2 & \cellcolor{good_color!15}8.1 & \cellcolor{bad_color!2}5.9 & \cellcolor{good_color!17}52.2 & 44.2 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!8}74.3 & \cellcolor{good_color!20}31.8 & \cellcolor{bad_color!4}28.0 & \cellcolor{good_color!16}12.2 & \cellcolor{bad_color!10}7.1 & \cellcolor{good_color!18}36.5 & \cellcolor{bad_color!14}17.1 & \cellcolor{good_color!19}6.1 & \cellcolor{bad_color!16}2.5 & \cellcolor{good_color!1}26.3 & \cellcolor{bad_color!5}23.7 \\
 &  &  & Red & \cellcolor{good_color!4}41.7 & \cellcolor{good_color!4}41.8 & \cellcolor{good_color!3}54.1 & \cellcolor{good_color!8}57.0 & \cellcolor{good_color!3}81.6 & \cellcolor{good_color!9}7.3 & \cellcolor{good_color!5}6.8 & \cellcolor{good_color!9}48.6 & \cellcolor{good_color!7}47.5 & \cellcolor{good_color!14}76.0 & \cellcolor{good_color!15}76.2 & \cellcolor{good_color!6}29.3 & \cellcolor{bad_color!3}28.2 & \cellcolor{good_color!1}9.3 & \cellcolor{bad_color!11}6.8 & \cellcolor{good_color!5}28.2 & \cellcolor{bad_color!8}20.3 & \cellcolor{good_color!5}4.7 & \cellcolor{bad_color!6}3.5 & \cellcolor{good_color!13}30.9 & \cellcolor{good_color!7}28.3 \\
 &  &  & Green & \cellcolor{good_color!13}47.1 & \cellcolor{good_color!4}41.7 & \cellcolor{good_color!10}58.5 & \cellcolor{good_color!10}58.3 & \cellcolor{good_color!13}82.4 & \cellcolor{good_color!19}8.7 & \cellcolor{good_color!4}6.7 & \cellcolor{good_color!20}53.2 & \cellcolor{good_color!7}47.6 & \cellcolor{good_color!13}75.7 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!17}30.6 & \cellcolor{bad_color!3}28.2 & \cellcolor{good_color!9}10.9 & \cellcolor{bad_color!10}7.1 & \cellcolor{good_color!13}33.2 & \cellcolor{bad_color!13}17.6 & \cellcolor{good_color!10}5.2 & \cellcolor{bad_color!11}3.0 & \cellcolor{good_color!8}28.9 & \cellcolor{bad_color!1}25.2 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!17}50.3 & \cellcolor{bad_color!2}37.8 & \cellcolor{good_color!12}59.7 & \cellcolor{good_color!2}53.2 & \cellcolor{good_color!2}81.5 & \cellcolor{good_color!20}9.3 & \cellcolor{bad_color!4}5.6 & \cellcolor{good_color!20}53.9 & \cellcolor{bad_color!2}43.7 & \cellcolor{good_color!16}76.4 & \cellcolor{good_color!12}75.3 & \cellcolor{good_color!20}31.3 & \cellcolor{bad_color!5}28.0 & \cellcolor{good_color!20}14.8 & \cellcolor{bad_color!12}6.6 & \cellcolor{good_color!20}42.2 & \cellcolor{bad_color!14}16.6 & \cellcolor{good_color!20}7.8 & \cellcolor{bad_color!17}2.3 & \cellcolor{good_color!8}28.9 & \cellcolor{bad_color!8}22.7 \\
 &  &  & Red & \cellcolor{good_color!1}39.5 & \cellcolor{bad_color!1}38.2 & \cellcolor{bad_color!2}50.7 & \cellcolor{good_color!2}53.4 & \cellcolor{bad_color!2}81.2 & \cellcolor{good_color!5}6.8 & \cellcolor{bad_color!1}6.0 & \cellcolor{good_color!4}46.3 & \cellcolor{good_color!2}45.5 & \cellcolor{good_color!19}77.1 & \cellcolor{good_color!17}76.6 & \cellcolor{good_color!6}29.2 & \cellcolor{bad_color!5}27.9 & \cellcolor{bad_color!1}8.8 & \cellcolor{bad_color!13}6.4 & \cellcolor{good_color!5}28.2 & \cellcolor{bad_color!11}18.9 & \cellcolor{good_color!5}4.7 & \cellcolor{bad_color!8}3.3 & \cellcolor{good_color!15}31.7 & \cellcolor{good_color!5}27.8 \\
 &  &  & Green & \cellcolor{good_color!11}46.4 & \cellcolor{good_color!1}39.9 & \cellcolor{good_color!8}56.9 & \cellcolor{good_color!7}56.2 & \cellcolor{good_color!3}81.6 & \cellcolor{good_color!17}8.5 & \cellcolor{good_color!1}6.3 & \cellcolor{good_color!19}52.8 & \cellcolor{good_color!6}47.0 & \cellcolor{good_color!20}77.8 & \cellcolor{good_color!14}75.9 & \cellcolor{good_color!17}30.6 & \cellcolor{bad_color!2}28.2 & \cellcolor{good_color!13}11.7 & \cellcolor{bad_color!7}7.6 & \cellcolor{good_color!18}36.3 & \cellcolor{bad_color!11}18.8 & \cellcolor{good_color!14}5.6 & \cellcolor{bad_color!9}3.2 & \cellcolor{good_color!6}28.1 & \cellcolor{bad_color!1}25.3 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!8}44.5 & \cellcolor{bad_color!5}35.6 & \cellcolor{good_color!5}55.1 & \cellcolor{bad_color!5}49.0 & \cellcolor{bad_color!9}80.7 & \cellcolor{good_color!11}7.7 & \cellcolor{bad_color!7}5.1 & \cellcolor{good_color!10}48.8 & \cellcolor{bad_color!7}41.2 & \cellcolor{good_color!13}75.6 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!8}29.5 & \cellcolor{bad_color!7}27.7 & \cellcolor{good_color!20}13.0 & \cellcolor{bad_color!15}6.1 & \cellcolor{good_color!20}39.4 & \cellcolor{bad_color!16}15.6 & \cellcolor{good_color!20}6.8 & \cellcolor{bad_color!19}2.2 & \cellcolor{good_color!8}28.8 & \cellcolor{bad_color!9}22.2 \\
 &  &  & Red & \cellcolor{bad_color!6}35.1 & \cellcolor{bad_color!9}33.3 & \cellcolor{bad_color!9}46.5 & \cellcolor{bad_color!7}47.6 & \cellcolor{bad_color!12}80.4 & \cellcolor{bad_color!3}5.7 & \cellcolor{bad_color!9}4.9 & \cellcolor{bad_color!4}42.4 & \cellcolor{bad_color!6}41.8 & \cellcolor{good_color!17}76.7 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!2}28.8 & \cellcolor{bad_color!3}28.2 & \cellcolor{bad_color!2}8.7 & \cellcolor{bad_color!18}5.5 & \cellcolor{bad_color!1}24.6 & \cellcolor{bad_color!15}16.5 & \cellcolor{good_color!5}4.7 & \cellcolor{bad_color!12}2.8 & \cellcolor{good_color!18}32.8 & \cellcolor{bad_color!1}25.5 \\
 &  &  & Green & \cellcolor{good_color!9}44.8 & \cellcolor{bad_color!3}37.4 & \cellcolor{good_color!4}54.8 & 52.3 & \cellcolor{bad_color!6}80.9 & \cellcolor{good_color!14}8.1 & \cellcolor{bad_color!3}5.7 & \cellcolor{good_color!14}50.6 & \cellcolor{bad_color!1}44.0 & \cellcolor{good_color!20}77.5 & \cellcolor{good_color!12}75.4 & \cellcolor{good_color!16}30.4 & \cellcolor{good_color!4}29.0 & \cellcolor{good_color!11}11.3 & \cellcolor{bad_color!13}6.4 & \cellcolor{good_color!17}35.7 & \cellcolor{bad_color!14}16.8 & \cellcolor{good_color!14}5.6 & \cellcolor{bad_color!13}2.8 & \cellcolor{good_color!10}29.5 & \cellcolor{bad_color!4}24.2 \\
\cline{2-3}
 & \multirow{9}{*}{800} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!9}33.1 & \cellcolor{good_color!3}40.7 & \cellcolor{good_color!1}52.7 & \cellcolor{good_color!9}57.6 & \cellcolor{good_color!18}82.7 & \cellcolor{bad_color!10}4.7 & 6.1 & \cellcolor{good_color!1}44.8 & \cellcolor{good_color!1}44.7 & \cellcolor{bad_color!16}68.0 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!14}30.2 & \cellcolor{bad_color!5}28.0 & \cellcolor{good_color!5}10.1 & \cellcolor{bad_color!16}5.8 & \cellcolor{bad_color!3}23.8 & \cellcolor{bad_color!20}12.9 & \cellcolor{bad_color!12}2.9 & \cellcolor{bad_color!20}2.0 & \cellcolor{bad_color!20}17.2 & \cellcolor{bad_color!11}21.5 \\
 &  &  & Red & \cellcolor{good_color!8}44.5 & \cellcolor{good_color!14}48.3 & \cellcolor{good_color!12}59.6 & \cellcolor{good_color!18}63.1 & \cellcolor{good_color!15}82.5 & \cellcolor{good_color!10}7.5 & \cellcolor{good_color!17}8.4 & \cellcolor{good_color!13}50.3 & \cellcolor{good_color!16}51.5 & \cellcolor{good_color!6}73.7 & \cellcolor{good_color!17}76.7 & \cellcolor{good_color!20}30.9 & \cellcolor{good_color!6}29.3 & \cellcolor{bad_color!1}8.8 & \cellcolor{bad_color!16}5.7 & 25.4 & \cellcolor{bad_color!15}16.0 & \cellcolor{good_color!2}4.3 & \cellcolor{bad_color!15}2.6 & \cellcolor{good_color!14}31.3 & \cellcolor{good_color!4}27.1 \\
 &  &  & Green & \cellcolor{bad_color!1}38.3 & \cellcolor{good_color!12}46.6 & \cellcolor{good_color!9}58.0 & \cellcolor{good_color!16}62.3 & \cellcolor{good_color!20}83.1 & \cellcolor{bad_color!3}5.7 & \cellcolor{good_color!11}7.6 & \cellcolor{good_color!5}46.8 & \cellcolor{good_color!11}49.4 & \cellcolor{bad_color!10}69.5 & \cellcolor{good_color!14}75.9 & \cellcolor{good_color!15}30.4 & \cellcolor{good_color!11}29.9 & \cellcolor{good_color!4}9.8 & \cellcolor{bad_color!15}6.0 & 25.5 & \cellcolor{bad_color!15}16.0 & \cellcolor{bad_color!9}3.2 & \cellcolor{bad_color!17}2.4 & \cellcolor{bad_color!11}21.4 & \cellcolor{bad_color!5}23.7 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!20}56.1 & \cellcolor{good_color!6}42.7 & \cellcolor{good_color!19}63.9 & \cellcolor{good_color!11}59.0 & \cellcolor{good_color!12}82.3 & \cellcolor{good_color!20}11.0 & \cellcolor{good_color!3}6.5 & \cellcolor{good_color!20}57.2 & \cellcolor{good_color!4}46.3 & \cellcolor{good_color!19}77.2 & \cellcolor{good_color!10}74.9 & \cellcolor{good_color!20}32.0 & \cellcolor{good_color!2}28.8 & \cellcolor{good_color!20}18.3 & \cellcolor{bad_color!16}5.9 & \cellcolor{good_color!20}44.1 & \cellcolor{bad_color!20}13.4 & \cellcolor{good_color!20}9.0 & \cellcolor{bad_color!20}2.0 & \cellcolor{good_color!13}31.0 & \cellcolor{bad_color!12}20.9 \\
 &  &  & Red & \cellcolor{good_color!9}44.8 & \cellcolor{good_color!10}45.4 & \cellcolor{good_color!9}57.7 & \cellcolor{good_color!13}60.5 & \cellcolor{good_color!6}81.9 & \cellcolor{good_color!13}7.9 & \cellcolor{good_color!12}7.8 & \cellcolor{good_color!14}50.7 & \cellcolor{good_color!12}49.9 & \cellcolor{good_color!18}77.0 & \cellcolor{good_color!19}77.3 & \cellcolor{good_color!15}30.4 & \cellcolor{good_color!8}29.5 & \cellcolor{good_color!1}9.2 & \cellcolor{bad_color!17}5.7 & \cellcolor{good_color!4}27.9 & \cellcolor{bad_color!16}15.8 & \cellcolor{good_color!8}4.9 & \cellcolor{bad_color!11}3.0 & \cellcolor{good_color!17}32.6 & \cellcolor{good_color!6}27.9 \\
 &  &  & Green & \cellcolor{good_color!4}41.3 & \cellcolor{good_color!8}44.0 & \cellcolor{good_color!9}57.7 & \cellcolor{good_color!14}60.8 & \cellcolor{good_color!15}82.5 & \cellcolor{good_color!3}6.5 & \cellcolor{good_color!7}7.1 & \cellcolor{good_color!11}49.6 & \cellcolor{good_color!9}48.6 & \cellcolor{bad_color!3}71.3 & \cellcolor{good_color!15}76.0 & \cellcolor{good_color!14}30.2 & \cellcolor{good_color!10}29.7 & \cellcolor{good_color!9}10.8 & \cellcolor{bad_color!15}6.0 & \cellcolor{good_color!7}29.5 & \cellcolor{bad_color!18}14.2 & \cellcolor{bad_color!3}3.8 & \cellcolor{bad_color!18}2.2 & \cellcolor{bad_color!5}23.7 & \cellcolor{bad_color!7}23.1 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!20}54.1 & \cellcolor{good_color!2}40.3 & \cellcolor{good_color!16}62.3 & \cellcolor{good_color!6}56.2 & \cellcolor{good_color!8}82.0 & \cellcolor{good_color!20}10.3 & 6.1 & \cellcolor{good_color!20}55.6 & \cellcolor{good_color!2}45.2 & \cellcolor{good_color!20}79.0 & \cellcolor{good_color!13}75.5 & \cellcolor{good_color!17}30.6 & \cellcolor{bad_color!1}28.4 & \cellcolor{good_color!20}15.1 & \cellcolor{bad_color!17}5.6 & \cellcolor{good_color!20}41.1 & \cellcolor{bad_color!20}13.1 & \cellcolor{good_color!20}7.2 & \cellcolor{bad_color!20}2.0 & \cellcolor{good_color!12}30.6 & \cellcolor{bad_color!14}20.3 \\
 &  &  & Red & \cellcolor{good_color!10}45.6 & \cellcolor{good_color!5}42.0 & \cellcolor{good_color!7}56.4 & \cellcolor{good_color!8}57.0 & \cellcolor{bad_color!2}81.2 & \cellcolor{good_color!15}8.3 & \cellcolor{good_color!5}6.9 & \cellcolor{good_color!15}51.0 & \cellcolor{good_color!9}48.4 & \cellcolor{good_color!20}78.9 & \cellcolor{good_color!19}77.3 & \cellcolor{good_color!12}30.0 & \cellcolor{good_color!6}29.2 & \cellcolor{good_color!1}9.3 & \cellcolor{bad_color!18}5.5 & \cellcolor{good_color!6}29.2 & \cellcolor{bad_color!16}15.7 & \cellcolor{good_color!14}5.6 & \cellcolor{bad_color!11}3.0 & \cellcolor{good_color!20}35.4 & \cellcolor{good_color!3}27.0 \\
 &  &  & Green & \cellcolor{good_color!13}47.7 & \cellcolor{good_color!6}43.1 & \cellcolor{good_color!11}59.0 & \cellcolor{good_color!11}59.0 & \cellcolor{good_color!6}81.9 & \cellcolor{good_color!18}8.7 & \cellcolor{good_color!7}7.1 & \cellcolor{good_color!20}53.3 & \cellcolor{good_color!8}48.2 & \cellcolor{good_color!14}76.0 & \cellcolor{good_color!15}76.1 & \cellcolor{good_color!9}29.6 & \cellcolor{good_color!2}28.7 & \cellcolor{good_color!12}11.4 & \cellcolor{bad_color!15}6.0 & \cellcolor{good_color!15}34.7 & \cellcolor{bad_color!17}14.9 & \cellcolor{good_color!5}4.7 & \cellcolor{bad_color!17}2.3 & \cellcolor{good_color!4}27.4 & \cellcolor{bad_color!7}23.1 \\
\midrule
\multirow{27}{*}{Full} & \multirow{9}{*}{100} & \multirow{3}{*}{Weak} & None & 39.1 & \cellcolor{bad_color!8}33.7 & \cellcolor{bad_color!4}49.6 & \cellcolor{bad_color!5}48.7 & \cellcolor{good_color!5}81.7 & \cellcolor{good_color!4}6.7 & \cellcolor{bad_color!8}5.0 & \cellcolor{good_color!9}48.6 & \cellcolor{bad_color!7}41.4 & \cellcolor{good_color!6}73.7 & \cellcolor{good_color!10}74.8 & \cellcolor{good_color!19}30.8 & \cellcolor{bad_color!2}28.3 & \cellcolor{good_color!8}10.7 & \cellcolor{bad_color!7}7.7 & \cellcolor{good_color!12}32.4 & \cellcolor{bad_color!9}19.9 & \cellcolor{good_color!1}4.2 & \cellcolor{bad_color!13}2.7 & \cellcolor{bad_color!3}24.5 & \cellcolor{bad_color!2}25.1 \\
 &  &  & Red & \cellcolor{bad_color!7}34.5 & \cellcolor{bad_color!8}34.1 & \cellcolor{bad_color!11}45.2 & \cellcolor{bad_color!6}48.2 & \cellcolor{bad_color!1}81.3 & \cellcolor{bad_color!2}5.8 & \cellcolor{bad_color!7}5.1 & \cellcolor{good_color!1}44.8 & \cellcolor{bad_color!4}42.4 & \cellcolor{good_color!9}74.6 & \cellcolor{good_color!11}75.1 & \cellcolor{good_color!2}28.8 & \cellcolor{bad_color!1}28.4 & 9.1 & \cellcolor{bad_color!11}6.9 & \cellcolor{good_color!1}26.0 & \cellcolor{bad_color!9}20.0 & \cellcolor{bad_color!3}3.8 & \cellcolor{bad_color!9}3.2 & \cellcolor{good_color!6}28.0 & \cellcolor{good_color!7}28.6 \\
 &  &  & Green & \cellcolor{bad_color!3}37.2 & \cellcolor{bad_color!6}35.2 & \cellcolor{bad_color!7}47.8 & \cellcolor{bad_color!3}50.3 & \cellcolor{good_color!6}81.9 & 6.2 & \cellcolor{bad_color!5}5.4 & \cellcolor{good_color!6}47.1 & \cellcolor{bad_color!4}42.6 & 72.1 & \cellcolor{good_color!12}75.2 & \cellcolor{good_color!6}29.3 & \cellcolor{good_color!5}29.1 & \cellcolor{good_color!5}10.1 & \cellcolor{bad_color!6}7.8 & \cellcolor{good_color!8}30.4 & \cellcolor{bad_color!8}20.6 & \cellcolor{bad_color!4}3.7 & \cellcolor{bad_color!11}2.9 & \cellcolor{bad_color!4}24.1 & \cellcolor{good_color!1}26.2 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!6}43.1 & \cellcolor{bad_color!9}33.3 & \cellcolor{bad_color!1}51.2 & \cellcolor{bad_color!7}47.5 & \cellcolor{bad_color!5}81.0 & \cellcolor{good_color!11}7.7 & \cellcolor{bad_color!10}4.8 & \cellcolor{good_color!13}50.4 & \cellcolor{bad_color!7}41.2 & \cellcolor{good_color!13}75.7 & \cellcolor{good_color!9}74.6 & \cellcolor{good_color!19}30.9 & \cellcolor{bad_color!13}26.9 & \cellcolor{good_color!17}12.6 & \cellcolor{bad_color!8}7.5 & \cellcolor{good_color!18}36.3 & \cellcolor{bad_color!10}19.2 & \cellcolor{good_color!14}5.6 & \cellcolor{bad_color!15}2.6 & 25.8 & \cellcolor{bad_color!4}24.3 \\
 &  &  & Red & \cellcolor{bad_color!7}34.5 & \cellcolor{bad_color!11}32.1 & \cellcolor{bad_color!14}43.1 & \cellcolor{bad_color!10}45.6 & \cellcolor{bad_color!14}80.3 & \cellcolor{bad_color!2}5.8 & \cellcolor{bad_color!10}4.7 & \cellcolor{bad_color!2}43.7 & \cellcolor{bad_color!6}41.9 & \cellcolor{good_color!11}75.1 & \cellcolor{good_color!12}75.3 & \cellcolor{good_color!5}29.2 & \cellcolor{bad_color!9}27.4 & \cellcolor{bad_color!1}8.9 & \cellcolor{bad_color!9}7.2 & \cellcolor{good_color!2}26.8 & \cellcolor{bad_color!10}19.0 & 4.1 & \cellcolor{bad_color!9}3.2 & \cellcolor{good_color!11}30.1 & \cellcolor{good_color!4}27.2 \\
 &  &  & Green & \cellcolor{good_color!2}40.5 & \cellcolor{bad_color!7}34.8 & \cellcolor{bad_color!5}48.8 & \cellcolor{bad_color!4}49.7 & \cellcolor{bad_color!3}81.1 & \cellcolor{good_color!7}7.1 & \cellcolor{bad_color!6}5.2 & \cellcolor{good_color!11}49.4 & \cellcolor{bad_color!3}43.3 & \cellcolor{good_color!15}76.0 & \cellcolor{good_color!11}75.1 & \cellcolor{good_color!6}29.2 & \cellcolor{good_color!4}29.0 & \cellcolor{good_color!8}10.7 & \cellcolor{bad_color!9}7.2 & \cellcolor{good_color!12}32.9 & \cellcolor{bad_color!9}19.9 & \cellcolor{good_color!5}4.7 & \cellcolor{bad_color!12}2.9 & \cellcolor{good_color!4}27.4 & \cellcolor{bad_color!2}25.0 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!3}40.8 & \cellcolor{bad_color!13}30.3 & \cellcolor{bad_color!6}48.2 & \cellcolor{bad_color!14}43.3 & \cellcolor{bad_color!13}80.4 & \cellcolor{good_color!6}6.9 & \cellcolor{bad_color!14}4.2 & \cellcolor{bad_color!10}40.1 & \cellcolor{bad_color!20}35.5 & \cellcolor{good_color!11}75.1 & \cellcolor{good_color!7}74.0 & \cellcolor{bad_color!1}28.4 & \cellcolor{bad_color!20}26.1 & \cellcolor{good_color!9}10.8 & \cellcolor{bad_color!14}6.2 & \cellcolor{good_color!14}33.8 & \cellcolor{bad_color!14}16.6 & \cellcolor{good_color!9}5.0 & \cellcolor{bad_color!17}2.4 & \cellcolor{good_color!11}30.2 & \cellcolor{bad_color!7}23.0 \\
 &  &  & Red & \cellcolor{bad_color!13}30.4 & \cellcolor{bad_color!17}28.0 & \cellcolor{bad_color!20}39.5 & \cellcolor{bad_color!19}40.5 & \cellcolor{bad_color!20}79.8 & \cellcolor{bad_color!9}4.9 & \cellcolor{bad_color!16}4.0 & \cellcolor{bad_color!12}39.2 & \cellcolor{bad_color!13}38.4 & \cellcolor{good_color!14}75.8 & \cellcolor{good_color!9}74.7 & \cellcolor{bad_color!6}27.7 & \cellcolor{bad_color!15}26.8 & \cellcolor{bad_color!4}8.2 & \cellcolor{bad_color!13}6.4 & \cellcolor{bad_color!2}24.2 & \cellcolor{bad_color!14}16.7 & \cellcolor{good_color!1}4.2 & \cellcolor{bad_color!12}2.9 & \cellcolor{good_color!10}29.9 & \cellcolor{bad_color!2}24.9 \\
 &  &  & Green & \cellcolor{good_color!1}39.8 & \cellcolor{bad_color!11}32.0 & \cellcolor{bad_color!6}48.2 & \cellcolor{bad_color!9}46.6 & \cellcolor{bad_color!16}80.2 & \cellcolor{good_color!7}7.1 & \cellcolor{bad_color!10}4.7 & \cellcolor{good_color!6}47.1 & \cellcolor{bad_color!9}40.1 & \cellcolor{good_color!16}76.4 & \cellcolor{good_color!13}75.5 & \cellcolor{good_color!11}29.9 & \cellcolor{bad_color!4}28.0 & \cellcolor{good_color!7}10.5 & \cellcolor{bad_color!11}6.9 & \cellcolor{good_color!13}33.1 & \cellcolor{bad_color!11}18.5 & \cellcolor{good_color!6}4.8 & \cellcolor{bad_color!14}2.7 & \cellcolor{good_color!8}28.9 & \cellcolor{bad_color!4}24.0 \\
\cline{2-3}
 & \multirow{9}{*}{200} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!16}28.5 & \cellcolor{bad_color!8}33.9 & \cellcolor{bad_color!10}46.1 & \cellcolor{bad_color!4}49.7 & \cellcolor{good_color!13}82.4 & \cellcolor{bad_color!15}4.1 & \cellcolor{bad_color!8}5.1 & \cellcolor{bad_color!4}42.5 & \cellcolor{bad_color!7}41.5 & \cellcolor{bad_color!20}66.4 & \cellcolor{good_color!9}74.7 & \cellcolor{good_color!18}30.7 & \cellcolor{good_color!1}28.6 & \cellcolor{good_color!11}11.4 & \cellcolor{bad_color!11}6.9 & \cellcolor{bad_color!3}23.8 & \cellcolor{bad_color!13}17.3 & \cellcolor{bad_color!14}2.7 & \cellcolor{bad_color!17}2.3 & \cellcolor{bad_color!20}17.9 & \cellcolor{bad_color!3}24.4 \\
 &  &  & Red & \cellcolor{bad_color!4}36.7 & \cellcolor{bad_color!3}36.8 & \cellcolor{bad_color!6}48.1 & \cellcolor{bad_color!1}51.6 & \cellcolor{good_color!3}81.6 & 6.1 & \cellcolor{bad_color!3}5.7 & \cellcolor{good_color!3}45.9 & \cellcolor{bad_color!1}44.2 & \cellcolor{good_color!9}74.6 & \cellcolor{good_color!15}76.0 & \cellcolor{good_color!9}29.6 & \cellcolor{bad_color!1}28.4 & \cellcolor{good_color!2}9.4 & \cellcolor{bad_color!12}6.7 & 25.6 & \cellcolor{bad_color!9}19.9 & \cellcolor{bad_color!1}4.0 & \cellcolor{bad_color!9}3.2 & \cellcolor{good_color!8}29.1 & \cellcolor{good_color!7}28.6 \\
 &  &  & Green & \cellcolor{bad_color!6}35.2 & \cellcolor{bad_color!3}37.1 & \cellcolor{bad_color!8}46.9 & \cellcolor{good_color!1}52.8 & \cellcolor{good_color!14}82.5 & \cellcolor{bad_color!6}5.3 & \cellcolor{bad_color!3}5.7 & \cellcolor{good_color!1}44.9 & \cellcolor{bad_color!2}43.4 & \cellcolor{bad_color!11}69.3 & \cellcolor{good_color!13}75.5 & \cellcolor{good_color!13}30.1 & \cellcolor{bad_color!3}28.2 & \cellcolor{good_color!10}11.2 & \cellcolor{bad_color!10}7.0 & \cellcolor{good_color!1}25.8 & \cellcolor{bad_color!11}18.8 & \cellcolor{bad_color!6}3.6 & \cellcolor{bad_color!12}2.8 & \cellcolor{bad_color!8}22.5 & \cellcolor{good_color!2}26.7 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & 39.1 & \cellcolor{bad_color!5}35.6 & \cellcolor{bad_color!1}51.5 & \cellcolor{bad_color!2}50.6 & \cellcolor{good_color!2}81.5 & \cellcolor{good_color!3}6.5 & \cellcolor{bad_color!6}5.3 & \cellcolor{good_color!9}48.4 & \cellcolor{bad_color!5}42.3 & \cellcolor{good_color!4}73.3 & \cellcolor{good_color!12}75.3 & \cellcolor{good_color!15}30.3 & \cellcolor{bad_color!2}28.3 & \cellcolor{good_color!12}11.5 & \cellcolor{bad_color!11}6.8 & \cellcolor{good_color!13}33.1 & \cellcolor{bad_color!12}18.1 & 4.2 & \cellcolor{bad_color!15}2.5 & \cellcolor{bad_color!10}22.0 & \cellcolor{bad_color!4}24.3 \\
 &  &  & Red & \cellcolor{bad_color!2}37.4 & \cellcolor{bad_color!4}36.2 & \cellcolor{bad_color!7}47.9 & \cellcolor{bad_color!2}50.7 & \cellcolor{bad_color!4}81.0 & \cellcolor{good_color!2}6.4 & \cellcolor{bad_color!4}5.6 & \cellcolor{good_color!5}46.6 & \cellcolor{bad_color!1}43.8 & \cellcolor{good_color!11}75.2 & \cellcolor{good_color!15}76.2 & \cellcolor{good_color!9}29.6 & \cellcolor{bad_color!3}28.2 & \cellcolor{good_color!1}9.3 & \cellcolor{bad_color!11}6.8 & \cellcolor{good_color!4}27.6 & \cellcolor{bad_color!11}19.0 & 4.2 & \cellcolor{bad_color!10}3.1 & \cellcolor{good_color!8}29.0 & \cellcolor{good_color!6}28.3 \\
 &  &  & Green & \cellcolor{bad_color!2}37.8 & \cellcolor{bad_color!4}36.6 & \cellcolor{bad_color!5}49.0 & 52.0 & \cellcolor{good_color!4}81.7 & 6.1 & \cellcolor{bad_color!4}5.6 & \cellcolor{good_color!8}47.9 & \cellcolor{bad_color!1}44.1 & \cellcolor{good_color!6}73.8 & \cellcolor{good_color!14}75.9 & \cellcolor{good_color!14}30.2 & \cellcolor{good_color!2}28.7 & \cellcolor{good_color!4}9.8 & \cellcolor{bad_color!9}7.2 & \cellcolor{good_color!7}29.7 & \cellcolor{bad_color!11}18.9 & \cellcolor{bad_color!2}3.9 & \cellcolor{bad_color!12}2.9 & \cellcolor{bad_color!4}24.1 & 25.9 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!10}45.8 & \cellcolor{bad_color!6}35.1 & \cellcolor{good_color!1}52.9 & \cellcolor{bad_color!5}48.8 & \cellcolor{bad_color!7}80.9 & \cellcolor{good_color!16}8.4 & \cellcolor{bad_color!7}5.2 & \cellcolor{good_color!18}52.4 & \cellcolor{bad_color!6}41.9 & \cellcolor{good_color!16}76.4 & \cellcolor{good_color!13}75.7 & \cellcolor{good_color!18}30.7 & \cellcolor{bad_color!7}27.6 & \cellcolor{good_color!20}13.5 & \cellcolor{bad_color!14}6.2 & \cellcolor{good_color!20}39.2 & \cellcolor{bad_color!14}16.9 & \cellcolor{good_color!17}5.9 & \cellcolor{bad_color!16}2.4 & 25.9 & \cellcolor{bad_color!6}23.6 \\
 &  &  & Red & \cellcolor{bad_color!3}37.1 & \cellcolor{bad_color!9}33.4 & \cellcolor{bad_color!10}46.1 & \cellcolor{bad_color!7}47.7 & \cellcolor{bad_color!15}80.2 & \cellcolor{good_color!2}6.4 & \cellcolor{bad_color!9}5.0 & 44.5 & \cellcolor{bad_color!6}41.8 & \cellcolor{good_color!17}76.8 & \cellcolor{good_color!14}75.8 & \cellcolor{good_color!7}29.3 & 28.5 & \cellcolor{bad_color!1}8.8 & \cellcolor{bad_color!15}6.1 & \cellcolor{good_color!3}27.4 & \cellcolor{bad_color!13}17.7 & \cellcolor{good_color!6}4.8 & \cellcolor{bad_color!10}3.1 & \cellcolor{good_color!17}32.5 & \cellcolor{good_color!4}27.1 \\
 &  &  & Green & \cellcolor{good_color!6}42.7 & \cellcolor{bad_color!4}36.6 & \cellcolor{bad_color!3}50.4 & \cellcolor{bad_color!1}51.2 & \cellcolor{bad_color!5}81.0 & \cellcolor{good_color!11}7.6 & \cellcolor{bad_color!3}5.7 & \cellcolor{good_color!12}50.0 & \cellcolor{good_color!1}44.7 & \cellcolor{good_color!17}76.7 & \cellcolor{good_color!14}75.9 & \cellcolor{good_color!8}29.5 & \cellcolor{good_color!6}29.3 & \cellcolor{good_color!10}11.1 & \cellcolor{bad_color!11}6.9 & \cellcolor{good_color!14}33.9 & \cellcolor{bad_color!11}18.5 & \cellcolor{good_color!9}5.1 & \cellcolor{bad_color!11}2.9 & \cellcolor{good_color!7}28.4 & \cellcolor{bad_color!1}25.5 \\
\cline{2-3}
 & \multirow{9}{*}{800} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!20}22.9 & \cellcolor{bad_color!9}33.2 & \cellcolor{bad_color!20}37.3 & \cellcolor{bad_color!2}50.6 & \cellcolor{good_color!19}82.8 & \cellcolor{bad_color!20}3.0 & \cellcolor{bad_color!8}5.0 & \cellcolor{bad_color!17}36.8 & \cellcolor{bad_color!8}40.8 & \cellcolor{bad_color!20}60.9 & \cellcolor{good_color!2}72.8 & \cellcolor{good_color!10}29.7 & \cellcolor{good_color!4}29.0 & \cellcolor{bad_color!10}7.0 & \cellcolor{bad_color!18}5.4 & \cellcolor{bad_color!14}16.7 & \cellcolor{bad_color!20}13.2 & \cellcolor{bad_color!20}1.8 & \cellcolor{bad_color!20}2.1 & \cellcolor{bad_color!20}13.5 & \cellcolor{bad_color!9}22.3 \\
 &  &  & Red & \cellcolor{bad_color!4}36.4 & \cellcolor{good_color!5}42.5 & 52.2 & \cellcolor{good_color!10}58.2 & \cellcolor{good_color!15}82.5 & \cellcolor{bad_color!4}5.6 & \cellcolor{good_color!5}6.8 & \cellcolor{good_color!1}44.9 & \cellcolor{good_color!6}47.0 & \cellcolor{bad_color!8}70.0 & \cellcolor{good_color!17}76.6 & \cellcolor{good_color!20}31.4 & \cellcolor{good_color!10}29.8 & \cellcolor{bad_color!4}8.2 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!6}22.0 & \cellcolor{bad_color!17}14.9 & \cellcolor{bad_color!6}3.5 & \cellcolor{bad_color!17}2.4 & \cellcolor{good_color!4}27.3 & \cellcolor{good_color!4}27.2 \\
 &  &  & Green & \cellcolor{bad_color!15}29.4 & \cellcolor{good_color!1}39.7 & \cellcolor{bad_color!13}44.2 & \cellcolor{good_color!6}55.8 & \cellcolor{good_color!20}83.1 & \cellcolor{bad_color!16}3.9 & 6.1 & \cellcolor{bad_color!9}40.2 & 44.4 & \cellcolor{bad_color!20}64.4 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!17}30.6 & \cellcolor{good_color!10}29.7 & \cellcolor{bad_color!6}7.8 & \cellcolor{bad_color!17}5.7 & \cellcolor{bad_color!8}20.6 & \cellcolor{bad_color!16}15.4 & \cellcolor{bad_color!12}2.9 & \cellcolor{bad_color!16}2.5 & \cellcolor{bad_color!17}19.0 & \cellcolor{good_color!1}26.3 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!20}24.6 & \cellcolor{bad_color!7}34.2 & \cellcolor{bad_color!16}41.8 & \cellcolor{bad_color!2}50.7 & \cellcolor{good_color!12}82.3 & \cellcolor{bad_color!20}3.2 & \cellcolor{bad_color!8}5.0 & \cellcolor{bad_color!13}38.5 & \cellcolor{bad_color!7}41.1 & \cellcolor{bad_color!20}62.8 & \cellcolor{good_color!11}75.0 & \cellcolor{good_color!16}30.4 & \cellcolor{good_color!3}28.9 & \cellcolor{bad_color!9}7.1 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!9}19.7 & \cellcolor{bad_color!19}14.1 & \cellcolor{bad_color!20}1.8 & \cellcolor{bad_color!20}2.1 & \cellcolor{bad_color!20}13.8 & \cellcolor{bad_color!7}23.0 \\
 &  &  & Red & \cellcolor{bad_color!2}37.9 & \cellcolor{good_color!1}40.0 & \cellcolor{good_color!1}52.6 & \cellcolor{good_color!7}56.5 & \cellcolor{good_color!8}82.0 & 6.1 & \cellcolor{good_color!2}6.4 & \cellcolor{good_color!5}46.8 & \cellcolor{good_color!2}45.4 & \cellcolor{good_color!2}72.8 & \cellcolor{good_color!20}77.4 & \cellcolor{good_color!18}30.7 & \cellcolor{good_color!5}29.2 & \cellcolor{good_color!2}9.5 & \cellcolor{bad_color!17}5.6 & \cellcolor{bad_color!3}23.5 & \cellcolor{bad_color!17}14.9 & \cellcolor{bad_color!2}3.9 & \cellcolor{bad_color!15}2.5 & \cellcolor{good_color!7}28.5 & \cellcolor{good_color!5}27.8 \\
 &  &  & Green & \cellcolor{bad_color!11}31.7 & \cellcolor{bad_color!1}38.3 & \cellcolor{bad_color!10}45.7 & \cellcolor{good_color!4}54.9 & \cellcolor{good_color!15}82.5 & \cellcolor{bad_color!12}4.5 & \cellcolor{bad_color!2}5.9 & \cellcolor{bad_color!4}42.5 & \cellcolor{good_color!1}44.7 & \cellcolor{bad_color!20}66.6 & \cellcolor{good_color!13}75.6 & \cellcolor{good_color!16}30.4 & \cellcolor{good_color!7}29.4 & \cellcolor{bad_color!1}8.8 & \cellcolor{bad_color!15}6.0 & \cellcolor{bad_color!4}23.2 & \cellcolor{bad_color!16}15.7 & \cellcolor{bad_color!13}2.8 & \cellcolor{bad_color!17}2.3 & \cellcolor{bad_color!15}19.8 & 25.8 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!7}34.5 & \cellcolor{bad_color!4}36.3 & \cellcolor{bad_color!6}48.4 & \cellcolor{bad_color!1}51.8 & \cellcolor{good_color!10}82.2 & \cellcolor{bad_color!8}5.1 & \cellcolor{bad_color!5}5.5 & \cellcolor{good_color!4}46.0 & \cellcolor{bad_color!3}42.9 & \cellcolor{bad_color!8}69.9 & \cellcolor{good_color!17}76.7 & \cellcolor{good_color!18}30.7 & \cellcolor{good_color!1}28.7 & \cellcolor{good_color!12}11.5 & \cellcolor{bad_color!16}5.7 & 25.6 & \cellcolor{bad_color!19}14.1 & \cellcolor{bad_color!11}3.0 & \cellcolor{bad_color!19}2.1 & \cellcolor{bad_color!20}17.7 & \cellcolor{bad_color!8}22.7 \\
 &  &  & Red & \cellcolor{good_color!3}41.2 & \cellcolor{bad_color!1}38.7 & \cellcolor{bad_color!1}51.7 & \cellcolor{good_color!3}54.2 & \cellcolor{bad_color!1}81.3 & \cellcolor{good_color!7}7.1 & \cellcolor{good_color!1}6.2 & \cellcolor{good_color!10}49.0 & \cellcolor{good_color!3}45.7 & \cellcolor{good_color!16}76.4 & \cellcolor{good_color!20}77.7 & \cellcolor{good_color!7}29.3 & \cellcolor{good_color!2}28.7 & \cellcolor{good_color!2}9.4 & \cellcolor{bad_color!14}6.1 & \cellcolor{good_color!2}26.9 & \cellcolor{bad_color!14}17.0 & \cellcolor{good_color!7}4.8 & \cellcolor{bad_color!9}3.1 & \cellcolor{good_color!19}33.1 & \cellcolor{good_color!8}29.1 \\
 &  &  & Green & \cellcolor{bad_color!7}34.5 & 39.0 & \cellcolor{bad_color!4}49.5 & \cellcolor{good_color!5}55.1 & \cellcolor{good_color!6}81.8 & \cellcolor{bad_color!8}5.1 & 6.1 & \cellcolor{bad_color!1}44.0 & \cellcolor{good_color!2}45.4 & \cellcolor{bad_color!9}69.8 & \cellcolor{good_color!18}76.9 & \cellcolor{good_color!16}30.5 & \cellcolor{good_color!4}29.0 & \cellcolor{good_color!2}9.5 & \cellcolor{bad_color!15}6.0 & \cellcolor{bad_color!1}24.7 & \cellcolor{bad_color!17}15.1 & \cellcolor{bad_color!10}3.1 & \cellcolor{bad_color!18}2.3 & \cellcolor{bad_color!14}20.4 & \cellcolor{bad_color!3}24.8 \\
\bottomrule
\end{tabular}
}%
\par
\endgroup

\clearpage
\begingroup
\tiny
\providecommand{\baselineColSep}{2pt}  % half-gap between columns (LaTeX default 6pt)
\setlength{\tabcolsep}{\baselineColSep}
\providecommand{\baselineVRule}{\hskip-\arrayrulewidth\vrule width\arrayrulewidth}
\par\noindent\makebox[\linewidth][c]{%
\begin{tabular}{l!{\baselineVRule}l!{\baselineVRule}l!{\baselineVRule}l!{\baselineVRule}rrrrrrrrrrrrrr}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{2}{c}{\makecell{WildlifeReID\\10K}} & \multicolumn{2}{c}{\makecell{iNat2021\\mini}} & \multicolumn{2}{c}{Omniglot} & \multicolumn{2}{c}{FungiTastic} & \multicolumn{6}{c}{\makecell{State Information Prediction\\NMSE$\times$100$\downarrow$}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-18}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow[b]{2}{*}[-\cmidruleheight]{\makecell{Aug.\\Strength}}} & \multicolumn{1}{l}{\multirow[b]{2}{*}[-\cmidruleheight]{\makecell{Color\\Mask}}} & \multicolumn{2}{c}{mAP} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{Acc.} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{Pong} & \multicolumn{2}{c}{Dino} & \multicolumn{2}{c}{Golf} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18}
\multicolumn{1}{l}{Swing} & \multicolumn{1}{l}{Ep.} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool & CLS & Pool \\
\midrule
\multirow{27}{*}{None} & \multirow{9}{*}{100} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!20}9.4 & \cellcolor{bad_color!18}12.5 & \cellcolor{bad_color!20}0.8 & \cellcolor{bad_color!20}3.0 & \cellcolor{bad_color!20}11.3 & \cellcolor{bad_color!20}21.0 & \cellcolor{bad_color!20}5.8 & \cellcolor{bad_color!20}10.0 & \cellcolor{good_color!7}2.6 & \cellcolor{good_color!13}1.2 & \cellcolor{bad_color!6}9.2 & \cellcolor{good_color!4}4.5 & \cellcolor{bad_color!1}14.1 & \cellcolor{bad_color!2}15.2 \\
 &  &  & Red & \cellcolor{good_color!3}15.9 & \cellcolor{bad_color!5}14.5 & \cellcolor{bad_color!7}5.8 & \cellcolor{bad_color!9}5.6 & \cellcolor{bad_color!13}39.5 & \cellcolor{bad_color!13}40.0 & \cellcolor{good_color!2}16.5 & \cellcolor{good_color!5}17.4 & \cellcolor{good_color!4}3.3 & \cellcolor{good_color!11}1.4 & \cellcolor{bad_color!11}13.6 & \cellcolor{bad_color!8}10.8 & \cellcolor{good_color!1}12.0 & \cellcolor{good_color!7}7.5 \\
 &  &  & Green & \cellcolor{bad_color!4}14.7 & \cellcolor{bad_color!7}14.2 & \cellcolor{good_color!4}7.8 & \cellcolor{bad_color!10}5.4 & \cellcolor{bad_color!7}48.3 & \cellcolor{bad_color!10}44.8 & \cellcolor{good_color!8}18.2 & \cellcolor{good_color!2}16.5 & \cellcolor{good_color!4}3.6 & \cellcolor{good_color!17}0.7 & \cellcolor{good_color!6}3.7 & \cellcolor{good_color!1}5.3 & \cellcolor{good_color!4}9.3 & \cellcolor{good_color!10}5.8 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!5}14.6 & \cellcolor{bad_color!12}13.5 & \cellcolor{bad_color!10}5.3 & \cellcolor{bad_color!12}5.0 & \cellcolor{bad_color!15}36.8 & \cellcolor{bad_color!14}38.5 & \cellcolor{bad_color!3}15.1 & \cellcolor{bad_color!1}15.6 & \cellcolor{bad_color!20}242.8 & 5.6 & \cellcolor{bad_color!19}23.7 & 6.1 & \cellcolor{bad_color!20}98.4 & \cellcolor{bad_color!2}14.6 \\
 &  &  & Red & \cellcolor{bad_color!1}15.2 & \cellcolor{bad_color!11}13.6 & \cellcolor{bad_color!16}4.2 & \cellcolor{bad_color!14}4.6 & \cellcolor{bad_color!15}37.0 & \cellcolor{bad_color!12}41.5 & \cellcolor{bad_color!9}13.3 & \cellcolor{bad_color!4}14.7 & \cellcolor{bad_color!2}7.6 & \cellcolor{good_color!6}2.8 & \cellcolor{bad_color!7}9.6 & \cellcolor{good_color!4}4.5 & \cellcolor{good_color!6}8.0 & \cellcolor{good_color!6}7.8 \\
 &  &  & Green & \cellcolor{bad_color!9}13.9 & \cellcolor{bad_color!9}14.0 & \cellcolor{bad_color!7}5.9 & \cellcolor{bad_color!11}5.2 & \cellcolor{bad_color!12}41.5 & \cellcolor{bad_color!10}44.5 & \cellcolor{good_color!3}16.7 & \cellcolor{good_color!1}16.1 & \cellcolor{bad_color!16}40.3 & \cellcolor{good_color!13}1.1 & \cellcolor{bad_color!5}8.6 & \cellcolor{good_color!2}5.2 & \cellcolor{bad_color!4}17.1 & \cellcolor{good_color!6}7.9 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!8}14.1 & \cellcolor{bad_color!14}13.2 & \cellcolor{bad_color!18}4.0 & \cellcolor{bad_color!14}4.6 & \cellcolor{bad_color!18}32.3 & \cellcolor{bad_color!18}32.5 & \cellcolor{bad_color!9}13.2 & \cellcolor{bad_color!3}14.9 & \cellcolor{bad_color!20}80.6 & \cellcolor{bad_color!3}8.3 & \cellcolor{bad_color!20}33.0 & \cellcolor{good_color!3}4.8 & \cellcolor{bad_color!13}36.4 & \cellcolor{bad_color!6}19.8 \\
 &  &  & Red & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!16}12.8 & \cellcolor{bad_color!20}3.0 & \cellcolor{bad_color!19}3.7 & \cellcolor{bad_color!20}21.3 & \cellcolor{bad_color!20}30.0 & \cellcolor{bad_color!19}10.2 & \cellcolor{bad_color!9}13.2 & \cellcolor{bad_color!17}44.0 & \cellcolor{good_color!2}4.4 & \cellcolor{bad_color!9}11.7 & \cellcolor{bad_color!9}11.3 & \cellcolor{good_color!1}11.6 & \cellcolor{bad_color!5}19.5 \\
 &  &  & Green & \cellcolor{bad_color!3}14.9 & \cellcolor{bad_color!13}13.3 & \cellcolor{bad_color!16}4.3 & \cellcolor{bad_color!13}4.8 & \cellcolor{bad_color!19}32.0 & \cellcolor{bad_color!12}40.8 & \cellcolor{bad_color!5}14.5 & \cellcolor{bad_color!2}15.4 & \cellcolor{bad_color!3}8.7 & \cellcolor{bad_color!7}14.4 & \cellcolor{bad_color!6}9.3 & \cellcolor{bad_color!5}8.8 & \cellcolor{bad_color!2}14.6 & \cellcolor{good_color!4}9.3 \\
\cline{2-3}
 & \multirow{9}{*}{200} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!5}14.5 & \cellcolor{bad_color!11}13.5 & \cellcolor{bad_color!3}6.6 & \cellcolor{bad_color!6}6.0 & \cellcolor{bad_color!6}49.8 & \cellcolor{bad_color!14}39.0 & \cellcolor{bad_color!1}15.5 & \cellcolor{bad_color!1}15.6 & \cellcolor{bad_color!20}103.0 & \cellcolor{bad_color!2}7.3 & \cellcolor{bad_color!20}62.1 & 5.7 & \cellcolor{bad_color!20}60.9 & \cellcolor{bad_color!1}13.7 \\
 &  &  & Red & \cellcolor{good_color!6}16.2 & \cellcolor{bad_color!5}14.6 & \cellcolor{good_color!1}7.3 & \cellcolor{bad_color!2}6.8 & \cellcolor{bad_color!12}42.0 & \cellcolor{bad_color!13}40.3 & \cellcolor{good_color!7}17.9 & \cellcolor{good_color!10}18.7 & \cellcolor{good_color!11}1.4 & 5.9 & \cellcolor{good_color!3}4.9 & \cellcolor{bad_color!1}6.6 & \cellcolor{good_color!7}7.2 & \cellcolor{bad_color!2}14.4 \\
 &  &  & Green & \cellcolor{bad_color!5}14.6 & \cellcolor{bad_color!9}13.9 & \cellcolor{good_color!8}8.4 & \cellcolor{bad_color!4}6.3 & \cellcolor{bad_color!9}46.0 & \cellcolor{bad_color!9}45.5 & \cellcolor{good_color!8}18.4 & \cellcolor{good_color!4}17.2 & \cellcolor{bad_color!20}77.7 & \cellcolor{bad_color!2}7.2 & \cellcolor{bad_color!20}26.9 & \cellcolor{good_color!9}3.1 & \cellcolor{bad_color!20}85.2 & \cellcolor{good_color!8}6.7 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!11}13.6 & \cellcolor{bad_color!14}13.2 & \cellcolor{bad_color!5}6.2 & \cellcolor{bad_color!7}5.9 & \cellcolor{bad_color!12}41.5 & \cellcolor{bad_color!14}38.3 & \cellcolor{bad_color!1}15.6 & \cellcolor{good_color!1}16.2 & \cellcolor{bad_color!20}63.9 & \cellcolor{good_color!4}3.5 & \cellcolor{bad_color!20}31.6 & \cellcolor{good_color!1}5.4 & \cellcolor{bad_color!20}61.4 & 12.7 \\
 &  &  & Red & \cellcolor{good_color!1}15.6 & \cellcolor{bad_color!7}14.3 & \cellcolor{bad_color!8}5.7 & \cellcolor{bad_color!8}5.8 & \cellcolor{bad_color!12}40.8 & \cellcolor{bad_color!11}42.3 & \cellcolor{good_color!2}16.4 & \cellcolor{good_color!6}17.7 & \cellcolor{good_color!4}3.5 & \cellcolor{bad_color!9}16.4 & \cellcolor{bad_color!4}7.8 & \cellcolor{good_color!2}5.0 & \cellcolor{good_color!5}8.7 & \cellcolor{good_color!8}7.0 \\
 &  &  & Green & \cellcolor{bad_color!7}14.2 & \cellcolor{bad_color!9}13.9 & \cellcolor{good_color!3}7.7 & \cellcolor{bad_color!4}6.3 & \cellcolor{bad_color!12}42.0 & \cellcolor{bad_color!8}47.3 & \cellcolor{good_color!7}18.1 & \cellcolor{good_color!5}17.4 & \cellcolor{bad_color!19}61.6 & \cellcolor{good_color!12}1.4 & \cellcolor{bad_color!20}41.8 & \cellcolor{good_color!4}4.4 & 13.0 & \cellcolor{good_color!8}6.6 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!8}14.1 & \cellcolor{bad_color!16}12.7 & \cellcolor{bad_color!9}5.6 & \cellcolor{bad_color!9}5.4 & \cellcolor{bad_color!14}38.8 & \cellcolor{bad_color!17}34.8 & \cellcolor{bad_color!3}15.1 & 16.0 & \cellcolor{bad_color!5}10.9 & \cellcolor{bad_color!1}6.9 & \cellcolor{bad_color!15}18.3 & \cellcolor{bad_color!3}7.3 & \cellcolor{bad_color!17}47.8 & \cellcolor{bad_color!1}14.2 \\
 &  &  & Red & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!13}13.3 & \cellcolor{bad_color!18}4.0 & \cellcolor{bad_color!11}5.1 & \cellcolor{bad_color!20}25.5 & \cellcolor{bad_color!14}39.3 & \cellcolor{bad_color!11}12.6 & \cellcolor{good_color!1}16.2 & \cellcolor{good_color!2}4.5 & \cellcolor{good_color!8}2.0 & \cellcolor{bad_color!5}8.3 & \cellcolor{bad_color!4}7.8 & \cellcolor{good_color!3}10.4 & \cellcolor{good_color!1}11.9 \\
 &  &  & Green & \cellcolor{good_color!1}15.6 & \cellcolor{bad_color!10}13.7 & \cellcolor{bad_color!8}5.6 & \cellcolor{bad_color!9}5.6 & \cellcolor{bad_color!15}36.8 & \cellcolor{bad_color!11}43.3 & \cellcolor{good_color!3}16.9 & \cellcolor{good_color!3}16.7 & \cellcolor{bad_color!12}23.9 & \cellcolor{good_color!11}1.5 & \cellcolor{bad_color!6}9.5 & \cellcolor{good_color!3}4.9 & \cellcolor{good_color!7}7.5 & \cellcolor{good_color!3}10.0 \\
\cline{2-3}
 & \multirow{9}{*}{800} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!14}13.1 & \cellcolor{bad_color!20}12.1 & \cellcolor{bad_color!8}5.7 & \cellcolor{bad_color!1}7.0 & \cellcolor{bad_color!11}43.5 & \cellcolor{bad_color!9}45.5 & \cellcolor{bad_color!6}14.2 & \cellcolor{good_color!2}16.6 & \cellcolor{bad_color!20}65.5 & 5.6 & \cellcolor{bad_color!20}25.9 & \cellcolor{good_color!4}4.4 & \cellcolor{bad_color!20}65.1 & \cellcolor{good_color!3}10.1 \\
 &  &  & Red & \cellcolor{good_color!1}15.5 & \cellcolor{bad_color!6}14.4 & \cellcolor{good_color!11}9.1 & \cellcolor{good_color!10}8.9 & \cellcolor{bad_color!11}43.0 & \cellcolor{bad_color!14}38.5 & \cellcolor{good_color!16}20.5 & \cellcolor{good_color!20}22.1 & \cellcolor{good_color!1}5.4 & \cellcolor{bad_color!4}9.1 & \cellcolor{bad_color!4}8.2 & \cellcolor{bad_color!10}12.6 & \cellcolor{good_color!14}4.2 & \cellcolor{bad_color!2}14.6 \\
 &  &  & Green & \cellcolor{bad_color!2}15.0 & \cellcolor{bad_color!14}13.2 & \cellcolor{good_color!16}9.8 & \cellcolor{good_color!2}7.5 & \cellcolor{bad_color!8}47.5 & \cellcolor{bad_color!10}44.5 & \cellcolor{good_color!13}19.6 & \cellcolor{good_color!9}18.5 & \cellcolor{bad_color!12}25.1 & \cellcolor{good_color!12}1.3 & \cellcolor{bad_color!3}7.6 & \cellcolor{good_color!5}3.9 & \cellcolor{bad_color!15}41.7 & \cellcolor{good_color!6}8.0 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!11}13.6 & \cellcolor{bad_color!20}12.2 & \cellcolor{bad_color!5}6.2 & \cellcolor{bad_color!2}6.8 & \cellcolor{bad_color!5}51.0 & \cellcolor{bad_color!12}41.0 & \cellcolor{bad_color!2}15.4 & \cellcolor{good_color!3}16.8 & \cellcolor{bad_color!20}192.5 & \cellcolor{bad_color!9}16.8 & \cellcolor{bad_color!18}22.6 & \cellcolor{good_color!3}4.8 & \cellcolor{bad_color!20}82.7 & \cellcolor{good_color!3}10.2 \\
 &  &  & Red & \cellcolor{bad_color!8}14.1 & \cellcolor{bad_color!7}14.2 & \cellcolor{bad_color!1}7.0 & \cellcolor{good_color!6}8.1 & \cellcolor{bad_color!13}39.8 & \cellcolor{bad_color!10}44.5 & \cellcolor{good_color!8}18.2 & \cellcolor{good_color!17}21.0 & \cellcolor{good_color!10}1.7 & \cellcolor{good_color!4}3.6 & \cellcolor{bad_color!13}15.7 & \cellcolor{bad_color!4}8.1 & \cellcolor{good_color!10}5.9 & \cellcolor{bad_color!10}29.0 \\
 &  &  & Green & \cellcolor{bad_color!8}14.0 & \cellcolor{bad_color!13}13.3 & \cellcolor{good_color!20}10.5 & \cellcolor{good_color!4}7.8 & \cellcolor{bad_color!8}47.5 & \cellcolor{bad_color!8}46.5 & \cellcolor{good_color!16}20.5 & \cellcolor{good_color!10}18.8 & \cellcolor{bad_color!8}15.2 & \cellcolor{good_color!10}1.8 & \cellcolor{bad_color!6}9.5 & \cellcolor{good_color!1}5.4 & \cellcolor{bad_color!15}42.4 & \cellcolor{good_color!13}4.7 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!9}13.9 & \cellcolor{bad_color!20}12.1 & \cellcolor{bad_color!9}5.6 & \cellcolor{bad_color!2}6.7 & \cellcolor{bad_color!7}49.0 & \cellcolor{bad_color!10}44.0 & \cellcolor{bad_color!3}15.0 & \cellcolor{good_color!4}17.1 & \cellcolor{good_color!3}4.0 & \cellcolor{bad_color!14}32.5 & 6.0 & \cellcolor{good_color!6}3.8 & \cellcolor{good_color!10}5.8 & \cellcolor{good_color!1}12.2 \\
 &  &  & Red & \cellcolor{good_color!1}15.6 & \cellcolor{bad_color!12}13.5 & \cellcolor{bad_color!9}5.5 & \cellcolor{good_color!1}7.3 & \cellcolor{bad_color!16}35.8 & \cellcolor{bad_color!11}43.5 & \cellcolor{good_color!2}16.4 & \cellcolor{good_color!13}19.7 & \cellcolor{bad_color!2}7.0 & \cellcolor{bad_color!3}8.1 & \cellcolor{bad_color!11}13.5 & \cellcolor{good_color!1}5.7 & \cellcolor{good_color!1}11.5 & \cellcolor{good_color!4}9.3 \\
 &  &  & Green & \cellcolor{bad_color!10}13.8 & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!3}6.6 & \cellcolor{good_color!1}7.3 & \cellcolor{bad_color!14}38.8 & \cellcolor{bad_color!10}45.0 & \cellcolor{good_color!9}18.5 & \cellcolor{good_color!10}18.9 & \cellcolor{bad_color!2}7.6 & \cellcolor{bad_color!4}9.2 & \cellcolor{bad_color!14}16.6 & \cellcolor{good_color!5}4.1 & \cellcolor{good_color!17}3.3 & \cellcolor{good_color!6}7.9 \\
\midrule
\multirow{27}{*}{Half} & \multirow{9}{*}{100} & \multirow{3}{*}{Weak} & None & \cellcolor{good_color!20}18.5 & \cellcolor{bad_color!8}14.0 & \cellcolor{good_color!20}10.8 & \cellcolor{bad_color!11}5.2 & \cellcolor{good_color!9}71.8 & \cellcolor{bad_color!11}42.8 & \cellcolor{good_color!14}20.2 & \cellcolor{bad_color!3}14.9 & \cellcolor{good_color!19}0.6 & \cellcolor{good_color!6}2.8 & \cellcolor{good_color!12}2.5 & \cellcolor{good_color!1}5.4 & \cellcolor{good_color!6}8.2 & \cellcolor{good_color!1}11.7 \\
 &  &  & Red & \cellcolor{good_color!14}17.5 & \cellcolor{bad_color!1}15.1 & \cellcolor{bad_color!2}6.8 & \cellcolor{bad_color!9}5.5 & \cellcolor{good_color!3}62.8 & \cellcolor{bad_color!7}48.0 & \cellcolor{good_color!8}18.4 & \cellcolor{good_color!3}16.9 & \cellcolor{good_color!3}4.1 & \cellcolor{good_color!11}1.5 & \cellcolor{good_color!7}3.6 & \cellcolor{bad_color!7}9.8 & \cellcolor{good_color!14}4.2 & \cellcolor{good_color!10}5.8 \\
 &  &  & Green & \cellcolor{good_color!18}18.3 & \cellcolor{bad_color!5}14.5 & \cellcolor{good_color!16}9.8 & \cellcolor{bad_color!9}5.4 & \cellcolor{good_color!9}71.3 & \cellcolor{bad_color!6}50.0 & \cellcolor{good_color!18}21.3 & \cellcolor{good_color!1}16.2 & \cellcolor{good_color!13}1.1 & \cellcolor{good_color!16}0.8 & \cellcolor{good_color!12}2.5 & \cellcolor{good_color!2}5.2 & \cellcolor{good_color!14}4.4 & \cellcolor{good_color!10}5.7 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!7}16.4 & \cellcolor{bad_color!12}13.5 & \cellcolor{good_color!9}8.6 & \cellcolor{bad_color!12}5.1 & \cellcolor{bad_color!9}46.3 & \cellcolor{bad_color!12}41.8 & \cellcolor{good_color!8}18.3 & \cellcolor{bad_color!3}15.0 & \cellcolor{good_color!4}3.4 & \cellcolor{good_color!3}3.8 & \cellcolor{good_color!4}4.6 & \cellcolor{good_color!5}4.1 & \cellcolor{good_color!4}9.4 & \cellcolor{good_color!1}11.4 \\
 &  &  & Red & \cellcolor{good_color!13}17.4 & \cellcolor{bad_color!9}14.0 & \cellcolor{bad_color!6}6.1 & \cellcolor{bad_color!14}4.6 & \cellcolor{bad_color!2}56.0 & \cellcolor{bad_color!10}44.3 & \cellcolor{good_color!5}17.4 & \cellcolor{bad_color!2}15.2 & \cellcolor{good_color!6}2.7 & \cellcolor{good_color!8}2.1 & 6.0 & \cellcolor{good_color!2}5.2 & \cellcolor{good_color!7}7.2 & \cellcolor{good_color!9}6.2 \\
 &  &  & Green & \cellcolor{good_color!13}17.3 & \cellcolor{bad_color!6}14.3 & \cellcolor{good_color!11}8.9 & \cellcolor{bad_color!11}5.1 & \cellcolor{good_color!9}71.8 & \cellcolor{bad_color!6}50.0 & \cellcolor{good_color!14}20.1 & 15.8 & \cellcolor{good_color!16}0.8 & \cellcolor{good_color!4}3.4 & \cellcolor{good_color!10}2.7 & 5.8 & \cellcolor{good_color!12}4.8 & \cellcolor{good_color!9}6.5 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!3}15.8 & \cellcolor{bad_color!14}13.1 & \cellcolor{good_color!1}7.2 & \cellcolor{bad_color!13}4.8 & \cellcolor{bad_color!12}41.3 & \cellcolor{bad_color!20}29.5 & \cellcolor{good_color!5}17.4 & \cellcolor{bad_color!3}15.0 & \cellcolor{good_color!7}2.4 & \cellcolor{bad_color!11}23.2 & \cellcolor{bad_color!5}8.5 & \cellcolor{bad_color!2}6.8 & 13.0 & \cellcolor{bad_color!9}25.2 \\
 &  &  & Red & \cellcolor{good_color!7}16.5 & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!16}4.3 & \cellcolor{bad_color!20}3.7 & \cellcolor{bad_color!9}45.8 & \cellcolor{bad_color!16}35.0 & \cellcolor{bad_color!5}14.3 & \cellcolor{bad_color!11}12.8 & \cellcolor{good_color!8}2.1 & \cellcolor{bad_color!1}6.4 & \cellcolor{bad_color!3}7.4 & \cellcolor{bad_color!13}15.9 & \cellcolor{good_color!5}8.3 & \cellcolor{good_color!1}11.9 \\
 &  &  & Green & \cellcolor{good_color!9}16.8 & \cellcolor{bad_color!11}13.6 & \cellcolor{good_color!4}7.8 & \cellcolor{bad_color!13}4.9 & 58.8 & \cellcolor{bad_color!13}40.5 & \cellcolor{good_color!11}19.2 & \cellcolor{bad_color!1}15.6 & \cellcolor{good_color!16}0.8 & \cellcolor{bad_color!1}6.3 & \cellcolor{good_color!7}3.5 & \cellcolor{good_color!1}5.3 & \cellcolor{good_color!13}4.7 & \cellcolor{good_color!6}7.8 \\
\cline{2-3}
 & \multirow{9}{*}{200} & \multirow{3}{*}{Weak} & None & \cellcolor{good_color!15}17.8 & \cellcolor{bad_color!9}14.0 & \cellcolor{good_color!15}9.7 & \cellcolor{bad_color!7}5.8 & \cellcolor{good_color!15}80.0 & \cellcolor{bad_color!11}42.8 & \cellcolor{good_color!8}18.1 & \cellcolor{bad_color!1}15.5 & \cellcolor{good_color!11}1.5 & \cellcolor{bad_color!14}31.8 & \cellcolor{good_color!18}1.5 & \cellcolor{good_color!6}3.8 & \cellcolor{good_color!15}3.9 & \cellcolor{good_color!2}11.3 \\
 &  &  & Red & \cellcolor{good_color!14}17.5 & \cellcolor{bad_color!2}15.0 & \cellcolor{good_color!6}8.1 & \cellcolor{bad_color!4}6.5 & \cellcolor{good_color!8}70.8 & \cellcolor{bad_color!11}43.5 & \cellcolor{good_color!11}19.3 & \cellcolor{good_color!10}18.9 & \cellcolor{good_color!15}0.9 & \cellcolor{good_color!8}2.3 & \cellcolor{good_color!13}2.3 & \cellcolor{bad_color!5}8.5 & \cellcolor{good_color!13}4.6 & \cellcolor{good_color!14}4.3 \\
 &  &  & Green & \cellcolor{good_color!16}18.0 & \cellcolor{bad_color!6}14.5 & \cellcolor{good_color!17}10.1 & \cellcolor{bad_color!5}6.1 & \cellcolor{good_color!12}75.8 & \cellcolor{bad_color!7}48.0 & \cellcolor{good_color!15}20.5 & \cellcolor{good_color!3}16.9 & \cellcolor{good_color!16}0.8 & \cellcolor{bad_color!8}14.5 & \cellcolor{good_color!14}2.1 & \cellcolor{good_color!9}2.9 & \cellcolor{good_color!1}12.1 & \cellcolor{good_color!12}4.9 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!16}17.8 & \cellcolor{bad_color!13}13.2 & \cellcolor{good_color!20}13.1 & \cellcolor{bad_color!6}6.0 & \cellcolor{good_color!6}68.0 & \cellcolor{bad_color!15}37.5 & \cellcolor{good_color!20}22.9 & \cellcolor{good_color!1}16.3 & \cellcolor{good_color!13}1.1 & \cellcolor{bad_color!4}10.0 & \cellcolor{good_color!5}4.1 & \cellcolor{good_color!9}3.1 & \cellcolor{good_color!9}6.2 & \cellcolor{good_color!4}9.6 \\
 &  &  & Red & \cellcolor{good_color!16}18.0 & \cellcolor{bad_color!5}14.6 & \cellcolor{good_color!4}7.8 & \cellcolor{bad_color!6}6.0 & \cellcolor{good_color!3}63.0 & \cellcolor{bad_color!8}46.5 & \cellcolor{good_color!14}19.9 & \cellcolor{good_color!7}18.0 & \cellcolor{good_color!14}1.0 & \cellcolor{good_color!3}4.0 & \cellcolor{good_color!4}4.3 & \cellcolor{bad_color!2}6.8 & \cellcolor{good_color!13}4.6 & \cellcolor{good_color!4}9.5 \\
 &  &  & Green & \cellcolor{good_color!17}18.0 & \cellcolor{bad_color!5}14.6 & \cellcolor{good_color!19}10.5 & \cellcolor{bad_color!6}6.0 & \cellcolor{good_color!16}82.0 & \cellcolor{bad_color!4}53.0 & \cellcolor{good_color!18}21.2 & \cellcolor{good_color!3}16.8 & \cellcolor{good_color!15}0.9 & \cellcolor{bad_color!1}6.4 & \cellcolor{good_color!12}2.4 & \cellcolor{good_color!4}4.2 & \cellcolor{good_color!16}3.8 & \cellcolor{good_color!13}4.4 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!9}16.7 & \cellcolor{bad_color!16}12.8 & \cellcolor{good_color!17}10.1 & \cellcolor{bad_color!8}5.8 & \cellcolor{bad_color!4}52.5 & \cellcolor{bad_color!14}39.0 & \cellcolor{good_color!15}20.4 & \cellcolor{good_color!2}16.4 & \cellcolor{good_color!8}2.1 & \cellcolor{bad_color!13}29.9 & \cellcolor{good_color!1}5.6 & \cellcolor{good_color!5}4.0 & \cellcolor{good_color!8}6.9 & \cellcolor{bad_color!3}15.8 \\
 &  &  & Red & \cellcolor{good_color!16}17.9 & \cellcolor{bad_color!12}13.4 & \cellcolor{bad_color!3}6.6 & \cellcolor{bad_color!11}5.2 & \cellcolor{bad_color!4}53.3 & \cellcolor{bad_color!12}41.8 & \cellcolor{good_color!10}18.8 & 16.0 & \cellcolor{good_color!16}0.8 & \cellcolor{bad_color!8}14.6 & \cellcolor{bad_color!6}9.4 & \cellcolor{good_color!1}5.6 & \cellcolor{good_color!5}8.3 & 12.7 \\
 &  &  & Green & \cellcolor{good_color!15}17.7 & \cellcolor{bad_color!10}13.7 & \cellcolor{good_color!17}10.1 & \cellcolor{bad_color!8}5.8 & \cellcolor{good_color!11}74.0 & \cellcolor{bad_color!8}47.0 & \cellcolor{good_color!20}21.7 & \cellcolor{good_color!3}16.7 & \cellcolor{good_color!17}0.7 & \cellcolor{good_color!9}1.9 & \cellcolor{good_color!10}2.9 & \cellcolor{good_color!2}5.0 & \cellcolor{good_color!7}7.4 & \cellcolor{good_color!4}9.0 \\
\cline{2-3}
 & \multirow{9}{*}{800} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!17}12.6 & \cellcolor{bad_color!11}5.1 & \cellcolor{bad_color!6}6.0 & \cellcolor{good_color!19}85.8 & \cellcolor{bad_color!8}47.0 & \cellcolor{bad_color!17}10.7 & \cellcolor{bad_color!3}14.9 & \cellcolor{good_color!17}0.7 & \cellcolor{good_color!11}1.5 & \cellcolor{good_color!19}1.5 & \cellcolor{good_color!10}2.7 & \cellcolor{good_color!16}3.6 & \cellcolor{good_color!10}5.8 \\
 &  &  & Red & \cellcolor{good_color!9}16.9 & \cellcolor{bad_color!7}14.3 & \cellcolor{good_color!4}7.8 & \cellcolor{good_color!5}8.0 & \cellcolor{good_color!16}81.8 & \cellcolor{bad_color!12}42.0 & \cellcolor{good_color!7}18.0 & \cellcolor{good_color!16}20.5 & \cellcolor{good_color!15}0.9 & \cellcolor{bad_color!8}15.2 & \cellcolor{good_color!18}1.6 & \cellcolor{bad_color!14}16.4 & \cellcolor{good_color!20}2.4 & \cellcolor{good_color!18}3.1 \\
 &  &  & Green & \cellcolor{bad_color!6}14.4 & \cellcolor{bad_color!11}13.6 & \cellcolor{bad_color!9}5.5 & \cellcolor{bad_color!2}6.7 & \cellcolor{good_color!17}83.0 & \cellcolor{bad_color!12}41.5 & \cellcolor{bad_color!10}13.0 & \cellcolor{good_color!4}17.2 & \cellcolor{good_color!20}0.5 & \cellcolor{good_color!7}2.3 & \cellcolor{good_color!20}1.3 & \cellcolor{good_color!7}3.5 & \cellcolor{good_color!19}2.9 & \cellcolor{good_color!19}2.9 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!20}18.8 & \cellcolor{bad_color!18}12.5 & \cellcolor{good_color!20}15.1 & 7.1 & \cellcolor{good_color!13}77.3 & \cellcolor{bad_color!8}46.8 & \cellcolor{good_color!20}23.6 & \cellcolor{good_color!4}17.2 & \cellcolor{good_color!16}0.8 & \cellcolor{good_color!6}2.6 & \cellcolor{good_color!11}2.6 & \cellcolor{bad_color!2}7.0 & \cellcolor{good_color!9}6.4 & \cellcolor{good_color!3}9.9 \\
 &  &  & Red & \cellcolor{good_color!12}17.3 & \cellcolor{bad_color!6}14.4 & \cellcolor{good_color!10}8.8 & \cellcolor{good_color!3}7.6 & \cellcolor{good_color!16}81.8 & \cellcolor{bad_color!2}55.3 & \cellcolor{good_color!15}20.2 & \cellcolor{good_color!15}20.3 & \cellcolor{good_color!18}0.6 & \cellcolor{good_color!4}3.7 & \cellcolor{good_color!13}2.2 & \cellcolor{bad_color!4}8.0 & \cellcolor{good_color!18}3.0 & \cellcolor{good_color!16}3.7 \\
 &  &  & Green & \cellcolor{bad_color!1}15.2 & \cellcolor{bad_color!12}13.5 & \cellcolor{bad_color!1}6.9 & \cellcolor{bad_color!2}6.7 & \cellcolor{good_color!20}88.8 & \cellcolor{bad_color!8}47.8 & \cellcolor{bad_color!3}15.0 & \cellcolor{good_color!6}17.8 & \cellcolor{good_color!19}0.6 & \cellcolor{bad_color!1}6.2 & \cellcolor{good_color!19}1.4 & \cellcolor{bad_color!3}7.5 & \cellcolor{good_color!19}2.8 & \cellcolor{good_color!17}3.3 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!14}17.5 & \cellcolor{bad_color!20}12.2 & \cellcolor{good_color!20}14.4 & \cellcolor{bad_color!3}6.6 & \cellcolor{good_color!4}64.5 & \cellcolor{bad_color!11}43.3 & \cellcolor{good_color!20}24.9 & \cellcolor{good_color!4}17.0 & \cellcolor{good_color!17}0.7 & \cellcolor{good_color!9}2.0 & \cellcolor{good_color!5}4.1 & \cellcolor{good_color!2}5.0 & \cellcolor{good_color!12}5.1 & \cellcolor{good_color!4}9.0 \\
 &  &  & Red & \cellcolor{good_color!20}18.9 & \cellcolor{bad_color!8}14.0 & \cellcolor{good_color!17}10.1 & 7.1 & \cellcolor{good_color!10}73.0 & \cellcolor{bad_color!3}54.0 & \cellcolor{good_color!20}23.1 & \cellcolor{good_color!11}19.2 & \cellcolor{good_color!5}3.3 & \cellcolor{bad_color!14}31.9 & \cellcolor{good_color!7}3.4 & \cellcolor{bad_color!10}12.3 & \cellcolor{good_color!19}2.9 & \cellcolor{good_color!12}4.8 \\
 &  &  & Green & \cellcolor{good_color!10}17.0 & \cellcolor{bad_color!13}13.2 & \cellcolor{good_color!18}10.2 & \cellcolor{good_color!1}7.2 & \cellcolor{good_color!18}84.0 & \cellcolor{bad_color!2}56.0 & \cellcolor{good_color!13}19.7 & \cellcolor{good_color!9}18.4 & \cellcolor{good_color!17}0.7 & \cellcolor{bad_color!5}10.3 & \cellcolor{good_color!12}2.5 & \cellcolor{good_color!4}4.5 & \cellcolor{good_color!16}3.7 & \cellcolor{good_color!14}4.3 \\
\midrule
\multirow{27}{*}{Full} & \multirow{9}{*}{100} & \multirow{3}{*}{Weak} & None & \cellcolor{good_color!13}17.4 & \cellcolor{bad_color!5}14.6 & \cellcolor{good_color!4}7.8 & \cellcolor{bad_color!12}5.0 & \cellcolor{good_color!18}84.8 & \cellcolor{bad_color!10}44.8 & \cellcolor{bad_color!1}15.6 & \cellcolor{bad_color!5}14.5 & \cellcolor{good_color!15}0.9 & \cellcolor{good_color!6}2.8 & \cellcolor{good_color!16}1.8 & \cellcolor{good_color!13}2.3 & \cellcolor{good_color!16}3.8 & \cellcolor{good_color!16}3.6 \\
 &  &  & Red & \cellcolor{good_color!7}16.4 & \cellcolor{bad_color!1}15.2 & \cellcolor{bad_color!5}6.2 & \cellcolor{bad_color!12}5.1 & \cellcolor{good_color!13}77.8 & \cellcolor{bad_color!6}49.8 & \cellcolor{good_color!2}16.5 & \cellcolor{good_color!2}16.5 & \cellcolor{good_color!12}1.3 & \cellcolor{good_color!10}1.8 & \cellcolor{good_color!12}2.3 & \cellcolor{bad_color!2}7.0 & \cellcolor{good_color!15}3.8 & \cellcolor{good_color!13}4.6 \\
 &  &  & Green & 15.4 & \cellcolor{bad_color!3}14.8 & \cellcolor{bad_color!2}6.7 & \cellcolor{bad_color!11}5.2 & \cellcolor{good_color!13}78.0 & \cellcolor{bad_color!6}49.5 & \cellcolor{bad_color!1}15.5 & \cellcolor{good_color!1}16.1 & \cellcolor{good_color!14}1.1 & \cellcolor{good_color!16}0.8 & \cellcolor{good_color!18}1.5 & \cellcolor{good_color!12}2.4 & \cellcolor{good_color!19}2.9 & \cellcolor{good_color!16}3.6 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{good_color!20}18.6 & \cellcolor{bad_color!8}14.0 & \cellcolor{good_color!15}9.7 & \cellcolor{bad_color!12}5.0 & \cellcolor{good_color!14}79.0 & \cellcolor{bad_color!9}45.8 & \cellcolor{good_color!9}18.7 & \cellcolor{bad_color!3}14.9 & \cellcolor{good_color!16}0.9 & \cellcolor{good_color!1}4.9 & \cellcolor{good_color!12}2.5 & \cellcolor{good_color!9}3.0 & \cellcolor{good_color!14}4.2 & \cellcolor{good_color!4}9.4 \\
 &  &  & Red & \cellcolor{good_color!16}17.8 & \cellcolor{bad_color!4}14.7 & \cellcolor{bad_color!3}6.6 & \cellcolor{bad_color!13}4.7 & \cellcolor{good_color!7}68.5 & \cellcolor{bad_color!7}48.8 & \cellcolor{good_color!7}18.0 & \cellcolor{bad_color!2}15.4 & \cellcolor{good_color!17}0.7 & \cellcolor{good_color!4}3.5 & \cellcolor{good_color!7}3.4 & \cellcolor{good_color!2}5.1 & \cellcolor{good_color!15}3.9 & \cellcolor{good_color!8}7.1 \\
 &  &  & Green & \cellcolor{good_color!18}18.3 & \cellcolor{bad_color!5}14.5 & \cellcolor{good_color!9}8.6 & \cellcolor{bad_color!10}5.4 & \cellcolor{good_color!15}80.5 & \cellcolor{bad_color!4}53.3 & \cellcolor{good_color!10}18.8 & \cellcolor{good_color!1}16.1 & \cellcolor{good_color!15}1.0 & \cellcolor{good_color!9}1.8 & \cellcolor{good_color!13}2.2 & \cellcolor{good_color!9}3.0 & \cellcolor{good_color!14}4.2 & \cellcolor{good_color!10}5.7 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!10}16.9 & \cellcolor{bad_color!14}13.1 & \cellcolor{good_color!14}9.4 & \cellcolor{bad_color!14}4.7 & \cellcolor{good_color!7}69.0 & \cellcolor{bad_color!13}39.8 & \cellcolor{good_color!16}20.7 & \cellcolor{bad_color!5}14.5 & \cellcolor{good_color!15}0.9 & \cellcolor{bad_color!1}6.3 & \cellcolor{good_color!6}3.9 & \cellcolor{bad_color!2}7.1 & \cellcolor{good_color!9}6.1 & \cellcolor{bad_color!2}15.0 \\
 &  &  & Red & \cellcolor{good_color!14}17.6 & \cellcolor{bad_color!10}13.7 & \cellcolor{bad_color!9}5.6 & \cellcolor{bad_color!18}3.9 & \cellcolor{bad_color!4}53.0 & \cellcolor{bad_color!12}40.8 & \cellcolor{good_color!3}16.8 & \cellcolor{bad_color!7}13.8 & \cellcolor{good_color!9}1.8 & \cellcolor{good_color!3}3.8 & \cellcolor{good_color!3}4.9 & 5.7 & \cellcolor{good_color!11}5.4 & \cellcolor{good_color!11}5.4 \\
 &  &  & Green & \cellcolor{good_color!18}18.2 & \cellcolor{bad_color!9}13.9 & \cellcolor{good_color!9}8.7 & \cellcolor{bad_color!14}4.7 & \cellcolor{good_color!13}77.8 & \cellcolor{bad_color!7}48.8 & \cellcolor{good_color!15}20.4 & \cellcolor{bad_color!3}15.0 & \cellcolor{good_color!16}0.8 & \cellcolor{good_color!14}1.0 & \cellcolor{good_color!6}3.9 & \cellcolor{bad_color!5}8.5 & \cellcolor{good_color!17}3.4 & \cellcolor{good_color!9}6.1 \\
\cline{2-3}
 & \multirow{9}{*}{200} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!11}13.5 & \cellcolor{bad_color!9}13.9 & \cellcolor{bad_color!16}4.2 & \cellcolor{bad_color!12}5.1 & \cellcolor{good_color!20}86.8 & \cellcolor{bad_color!11}43.0 & \cellcolor{bad_color!20}9.6 & \cellcolor{bad_color!5}14.5 & \cellcolor{good_color!16}0.8 & \cellcolor{good_color!2}4.8 & \cellcolor{good_color!20}1.3 & \cellcolor{good_color!13}2.3 & \cellcolor{good_color!16}3.7 & \cellcolor{good_color!16}3.6 \\
 &  &  & Red & \cellcolor{good_color!8}16.6 & \cellcolor{bad_color!2}15.0 & \cellcolor{bad_color!2}6.7 & \cellcolor{bad_color!8}5.7 & \cellcolor{good_color!15}80.0 & \cellcolor{bad_color!10}45.0 & \cellcolor{good_color!4}17.2 & \cellcolor{good_color!6}17.6 & \cellcolor{good_color!18}0.6 & \cellcolor{bad_color!4}9.0 & \cellcolor{good_color!20}1.3 & \cellcolor{bad_color!10}12.1 & \cellcolor{good_color!20}2.6 & \cellcolor{good_color!13}4.5 \\
 &  &  & Green & \cellcolor{bad_color!2}15.1 & \cellcolor{bad_color!4}14.6 & \cellcolor{bad_color!9}5.6 & \cellcolor{bad_color!10}5.4 & \cellcolor{good_color!20}87.3 & \cellcolor{bad_color!8}47.3 & \cellcolor{bad_color!9}13.3 & \cellcolor{good_color!1}16.3 & \cellcolor{good_color!17}0.7 & \cellcolor{bad_color!16}41.1 & \cellcolor{good_color!20}1.3 & \cellcolor{good_color!9}3.0 & \cellcolor{good_color!19}2.8 & \cellcolor{good_color!5}8.8 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & 15.4 & \cellcolor{bad_color!8}14.1 & \cellcolor{good_color!4}7.9 & \cellcolor{bad_color!8}5.7 & \cellcolor{good_color!17}83.3 & \cellcolor{bad_color!8}47.3 & \cellcolor{bad_color!3}15.0 & \cellcolor{bad_color!1}15.6 & \cellcolor{good_color!11}1.4 & \cellcolor{bad_color!4}9.6 & \cellcolor{good_color!8}3.2 & \cellcolor{good_color!3}4.7 & \cellcolor{good_color!12}5.0 & \cellcolor{good_color!10}5.6 \\
 &  &  & Red & \cellcolor{good_color!9}16.7 & \cellcolor{bad_color!2}15.1 & 7.1 & \cellcolor{bad_color!8}5.7 & \cellcolor{good_color!10}73.8 & \cellcolor{bad_color!7}49.3 & \cellcolor{good_color!6}17.7 & \cellcolor{good_color!5}17.3 & \cellcolor{good_color!12}1.4 & \cellcolor{good_color!7}2.6 & \cellcolor{good_color!12}2.4 & \cellcolor{bad_color!1}6.2 & \cellcolor{good_color!14}4.1 & \cellcolor{good_color!13}4.6 \\
 &  &  & Green & \cellcolor{bad_color!1}15.2 & \cellcolor{bad_color!4}14.7 & \cellcolor{bad_color!2}6.8 & \cellcolor{bad_color!8}5.6 & \cellcolor{good_color!20}88.3 & \cellcolor{bad_color!6}50.0 & \cellcolor{bad_color!1}15.5 & \cellcolor{good_color!3}16.7 & \cellcolor{good_color!16}0.8 & \cellcolor{bad_color!16}42.0 & \cellcolor{good_color!17}1.7 & \cellcolor{good_color!10}2.7 & \cellcolor{good_color!20}2.7 & \cellcolor{good_color!17}3.4 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{good_color!20}18.6 & \cellcolor{bad_color!11}13.6 & \cellcolor{good_color!20}11.4 & \cellcolor{bad_color!7}5.8 & \cellcolor{good_color!14}79.0 & \cellcolor{bad_color!9}45.3 & \cellcolor{good_color!16}20.5 & \cellcolor{good_color!1}16.1 & \cellcolor{good_color!15}0.9 & \cellcolor{bad_color!1}6.6 & \cellcolor{good_color!7}3.6 & \cellcolor{good_color!6}3.8 & \cellcolor{good_color!14}4.3 & \cellcolor{good_color!3}10.0 \\
 &  &  & Red & \cellcolor{good_color!20}18.6 & \cellcolor{bad_color!6}14.4 & \cellcolor{good_color!2}7.4 & \cellcolor{bad_color!11}5.2 & \cellcolor{good_color!3}62.8 & \cellcolor{bad_color!8}47.3 & \cellcolor{good_color!13}19.7 & \cellcolor{good_color!1}16.1 & \cellcolor{good_color!9}1.9 & \cellcolor{bad_color!5}10.9 & \cellcolor{good_color!5}4.1 & \cellcolor{good_color!3}4.6 & \cellcolor{good_color!16}3.7 & 12.4 \\
 &  &  & Green & \cellcolor{good_color!18}18.3 & \cellcolor{bad_color!6}14.4 & \cellcolor{good_color!13}9.4 & \cellcolor{bad_color!7}5.9 & \cellcolor{good_color!18}84.3 & \cellcolor{bad_color!5}51.8 & \cellcolor{good_color!14}19.9 & \cellcolor{good_color!4}17.2 & \cellcolor{good_color!17}0.7 & \cellcolor{good_color!11}1.4 & \cellcolor{good_color!12}2.5 & \cellcolor{bad_color!3}7.4 & \cellcolor{good_color!17}3.2 & \cellcolor{good_color!8}6.7 \\
\cline{2-3}
 & \multirow{9}{*}{800} & \multirow{3}{*}{Weak} & None & \cellcolor{bad_color!20}10.3 & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!20}3.0 & \cellcolor{bad_color!15}4.5 & \cellcolor{good_color!11}74.0 & \cellcolor{bad_color!7}49.3 & \cellcolor{bad_color!20}7.5 & \cellcolor{bad_color!11}12.8 & \cellcolor{good_color!15}0.9 & \cellcolor{good_color!15}0.9 & \cellcolor{good_color!20}1.2 & \cellcolor{good_color!19}1.4 & \cellcolor{good_color!17}3.4 & \cellcolor{good_color!16}3.7 \\
 &  &  & Red & \cellcolor{good_color!4}15.9 & \cellcolor{bad_color!9}13.9 & \cellcolor{bad_color!8}5.7 & \cellcolor{bad_color!2}6.7 & \cellcolor{good_color!17}83.8 & \cellcolor{bad_color!16}35.5 & \cellcolor{bad_color!6}14.0 & \cellcolor{good_color!6}17.8 & \cellcolor{good_color!20}0.5 & \cellcolor{bad_color!5}10.1 & \cellcolor{good_color!20}1.3 & \cellcolor{bad_color!3}7.2 & \cellcolor{good_color!20}2.4 & \cellcolor{good_color!16}3.5 \\
 &  &  & Green & \cellcolor{bad_color!12}13.4 & \cellcolor{bad_color!7}14.2 & \cellcolor{bad_color!19}3.8 & \cellcolor{bad_color!8}5.6 & \cellcolor{good_color!11}74.0 & \cellcolor{bad_color!8}46.5 & \cellcolor{bad_color!20}9.8 & 15.9 & \cellcolor{good_color!20}0.5 & \cellcolor{good_color!14}1.1 & \cellcolor{good_color!20}1.3 & \cellcolor{bad_color!2}6.6 & \cellcolor{good_color!19}3.0 & \cellcolor{good_color!14}4.1 \\
\cline{3-3}
 &  & \multirow{3}{*}{Medium} & None & \cellcolor{bad_color!20}10.8 & \cellcolor{bad_color!14}13.1 & \cellcolor{bad_color!20}3.3 & \cellcolor{bad_color!12}5.0 & \cellcolor{good_color!13}77.0 & \cellcolor{bad_color!8}47.3 & \cellcolor{bad_color!20}8.0 & \cellcolor{bad_color!7}13.7 & \cellcolor{good_color!20}0.5 & \cellcolor{bad_color!9}18.0 & \cellcolor{good_color!18}1.5 & 6.0 & \cellcolor{good_color!16}3.5 & \cellcolor{good_color!17}3.3 \\
 &  &  & Red & \cellcolor{good_color!7}16.4 & \cellcolor{bad_color!7}14.2 & \cellcolor{bad_color!3}6.6 & \cellcolor{bad_color!4}6.4 & \cellcolor{good_color!20}88.3 & \cellcolor{bad_color!10}44.8 & 15.9 & \cellcolor{good_color!8}18.4 & \cellcolor{good_color!20}0.5 & \cellcolor{good_color!9}1.9 & \cellcolor{good_color!19}1.4 & \cellcolor{bad_color!1}6.5 & \cellcolor{good_color!20}2.5 & \cellcolor{good_color!10}5.6 \\
 &  &  & Green & \cellcolor{bad_color!10}13.7 & \cellcolor{bad_color!8}14.1 & \cellcolor{bad_color!15}4.6 & \cellcolor{bad_color!8}5.7 & \cellcolor{good_color!20}87.3 & \cellcolor{bad_color!7}49.0 & \cellcolor{bad_color!15}11.4 & \cellcolor{good_color!2}16.5 & \cellcolor{good_color!20}0.5 & \cellcolor{good_color!12}1.3 & \cellcolor{good_color!20}1.4 & \cellcolor{good_color!4}4.3 & \cellcolor{good_color!18}3.2 & \cellcolor{good_color!18}3.0 \\
\cline{3-3}
 &  & \multirow{3}{*}{Strong} & None & \cellcolor{bad_color!12}13.4 & \cellcolor{bad_color!15}13.0 & \cellcolor{bad_color!8}5.6 & \cellcolor{bad_color!8}5.6 & \cellcolor{good_color!20}89.8 & \cellcolor{bad_color!10}44.3 & \cellcolor{bad_color!15}11.6 & \cellcolor{bad_color!1}15.6 & \cellcolor{good_color!19}0.6 & \cellcolor{good_color!2}4.5 & \cellcolor{good_color!18}1.6 & \cellcolor{bad_color!12}14.1 & \cellcolor{good_color!13}4.8 & \cellcolor{good_color!12}4.9 \\
 &  &  & Red & \cellcolor{good_color!13}17.4 & \cellcolor{bad_color!3}14.9 & \cellcolor{good_color!6}8.1 & \cellcolor{bad_color!5}6.3 & \cellcolor{good_color!17}83.3 & \cellcolor{bad_color!4}53.0 & \cellcolor{good_color!13}19.7 & \cellcolor{good_color!8}18.2 & \cellcolor{good_color!20}0.5 & \cellcolor{good_color!6}2.8 & \cellcolor{good_color!11}2.5 & 6.0 & \cellcolor{good_color!20}2.4 & \cellcolor{good_color!16}3.5 \\
 &  &  & Green & \cellcolor{bad_color!8}14.1 & \cellcolor{bad_color!11}13.6 & \cellcolor{bad_color!11}5.2 & \cellcolor{bad_color!4}6.4 & \cellcolor{good_color!20}89.5 & \cellcolor{bad_color!9}45.3 & \cellcolor{bad_color!11}12.6 & \cellcolor{good_color!6}17.7 & \cellcolor{good_color!18}0.6 & \cellcolor{good_color!2}4.3 & \cellcolor{good_color!18}1.6 & \cellcolor{good_color!7}3.6 & \cellcolor{good_color!18}3.2 & \cellcolor{good_color!19}2.9 \\
\bottomrule
\end{tabular}

==> figures/infonce/figure.tex <==
\colorlet{ivfhalf100}{half_color!20}
\colorlet{ivfhalf200}{half_color!60}
\colorlet{ivfhalf800}{half_color!80!black}
\colorlet{ivffull100}{full_color!20}
\colorlet{ivffull200}{full_color!60}
\colorlet{ivffull800}{full_color!80!black}
\colorlet{ivfmae100}{mae_color!20}
\colorlet{ivfmae200}{mae_color!60}
\colorlet{ivfmae800}{mae_color!100}
\colorlet{ivfgray100}{black!20}
\colorlet{ivfgray200}{black!40}
\colorlet{ivfgray800}{black!66}
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth, height=0.72\linewidth,
    xlabel={InfoNCE loss on \cls{} (nats)}, ylabel={10-task frozen-feature avg.\ (\%)},
    xlabel style={font=\small}, ylabel style={font=\small},
    tick label style={font=\small},
    ytick={25, 30, 35, 40},
    yticklabels={25, 30, 35, 40},
    xtick={5, 6, 7, 8, 9, 10, 11},
    xticklabels={5, 6, 7, 8, 9, 10, 11},
    grid=major, grid style={line width=0.3pt, draw=gray!20},
    axis line style={line width=0.4pt}, tick style={line width=0.4pt},
    xmin=4.9, xmax=11.1, ymin=20.5, ymax=40.8,
legend columns=1, legend cell align=left,
legend style={font=\small, draw=none, fill=none,
    at={(0.01,0.02)}, anchor=south west,
    row sep=-1pt,
    nodes={inner sep=1pt}},
]

\addlegendimage{only marks, mark=triangle*, mark size=2.6pt, mark options={draw=black, fill=half_color}}
\addlegendentry{Half-Swingers}
\addlegendimage{only marks, mark=*, mark size=2.1pt, mark options={draw=black, fill=full_color}}
\addlegendentry{Full-Swingers}
\addlegendimage{only marks, mark=square*, mark size=2.0pt, mark options={draw=black, fill=mae_color}}
\addlegendentry{MAE/ColorMAE}

% Half-Swingers, 100 epochs
\addplot[only marks, mark=triangle*, mark size=2.6pt, line width=0.4pt, mark options={draw=black, fill=ivfhalf100}, forget plot]
coordinates { (6.004, 29.15) (6.498, 31.21) (6.735, 34.24) (6.886, 31.70) (7.798, 29.81) (8.202, 26.52) (8.424, 34.91) (8.883, 35.36) (8.925, 31.51) };
% Half-Swingers, 200 epochs
\addplot[only marks, mark=triangle*, mark size=2.6pt, line width=0.4pt, mark options={draw=black, fill=ivfhalf200}, forget plot]
coordinates { (5.171, 35.54) (5.646, 32.79) (5.828, 36.65) (5.954, 36.81) (6.902, 32.60) (7.107, 30.29) (7.807, 35.92) (8.137, 35.92) (8.669, 33.67) };
% Half-Swingers, 800 epochs
\addplot[only marks, mark=triangle*, mark size=2.6pt, line width=0.4pt, mark options={draw=black, fill=ivfhalf800}, forget plot]
coordinates { (5.239, 39.38) (5.590, 36.57) (5.606, 37.45) (5.704, 35.88) (6.425, 35.75) (6.639, 34.17) (8.565, 32.15) (9.027, 34.88) (9.191, 30.89) };
% Full-Swingers, 100 epochs
\addplot[only marks, mark=*, mark size=2.1pt, line width=0.4pt, mark options={draw=black, fill=ivffull100}, forget plot]
coordinates { (6.428, 34.46) (6.565, 34.75) (6.822, 35.38) (7.139, 31.67) (7.200, 28.77) (8.422, 34.23) (8.532, 32.47) (8.684, 32.72) (8.770, 32.22) };
% Full-Swingers, 200 epochs
\addplot[only marks, mark=*, mark size=2.1pt, line width=0.4pt, mark options={draw=black, fill=ivffull200}, forget plot]
coordinates { (5.822, 36.42) (5.854, 35.78) (6.041, 32.10) (6.557, 32.81) (6.924, 33.69) (7.224, 33.85) (8.928, 32.17) (9.067, 33.06) (9.270, 30.03) };
% Full-Swingers, 800 epochs
\addplot[only marks, mark=*, mark size=2.1pt, line width=0.4pt, mark options={draw=black, fill=ivffull800}, forget plot]
coordinates { (5.866, 35.01) (7.396, 33.77) (8.325, 31.96) (8.586, 30.63) (8.683, 32.10) (9.267, 32.29) (9.416, 28.21) (9.631, 26.92) (10.001, 25.77) };
% MAE/ColorMAE, 100 epochs
\addplot[only marks, mark=square*, mark size=2.0pt, line width=0.4pt, mark options={draw=black, fill=ivfmae100}, forget plot]
coordinates { (9.018, 30.43) (9.843, 28.22) (10.226, 26.78) (10.418, 25.35) (10.526, 27.48) (10.629, 21.09) (10.696, 24.39) (10.760, 24.59) (10.786, 15.38) };
% MAE/ColorMAE, 200 epochs
\addplot[only marks, mark=square*, mark size=2.0pt, line width=0.4pt, mark options={draw=black, fill=ivfmae200}, forget plot]
coordinates { (9.504, 31.20) (9.626, 29.94) (9.896, 29.57) (10.049, 27.83) (10.325, 29.69) (10.491, 27.72) (10.584, 26.80) (10.594, 23.34) (10.615, 27.05) };
% MAE/ColorMAE, 800 epochs
\addplot[only marks, mark=square*, mark size=2.0pt, line width=0.4pt, mark options={draw=black, fill=ivfmae800}, forget plot]
coordinates { (10.400, 31.78) (10.467, 33.04) (10.475, 28.13) (10.586, 26.62) (10.589, 29.12) (10.630, 27.32) (10.670, 32.93) (10.718, 28.68) (10.722, 28.36) };

\node[anchor=north east, font=\small] at (rel axis cs:0.98,0.98) {Spearman $\rho$ = \textminus0.77};
\end{axis}
\end{tikzpicture}

==> figures/main_eval/animal_reidentification.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    width=1.3*\linewidth,
    height=1.595*\linewidth,
    title={WildlifeReID-10K},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Pre-train GFLOPs},
    ylabel={mAP \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.62, xmax=6.7,
    ymin=10.2, ymax=23.75,
    ytick={11, 15, 19},
    xtick={0.7, 1.4, 6},
    xticklabels={0.7, 1.4, 6E10},
    ytick={11, 14, 17, 20, 23},
    yticklabels={11, 14, 17, 20, 23},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 17.643) (1.43, 18.573) (5.74, 17.44) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 16.413) (1.43, 17.827) (5.74, 18.841) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 13.968) (1.43, 14.237) (5.74, 13.998) };

% og mae
\addplot[ogmaemarker]
coordinates {
    (5.74, 10.87)
};

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 18.05) };

% og colormae
\addplot[colormaemarker]
coordinates {
    (1.08, 14.97)
    (2.87, 14.33)
    (5.74, 14.7)
};

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 19.84) };

% simdinov2
\addplot[simdinov2marker]
coordinates { (2.91, 23.17) };


\end{semilogxaxis}
\end{tikzpicture}

==> figures/main_eval/characters.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    width=1.3*\linewidth,
    height=1.62*\linewidth,
    title={Omniglot},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.62, xmax=6.7,
    ymin=36, ymax=87,
    xtick={0.7, 1.4, 6},
    xticklabels={0.7, 1.4, 6E10},
    ytick={40, 50, 60, 70, 80},
    yticklabels={40, 50, 60, 70, 80},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 53) (1.43, 62.75) (5.74, 83.25) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 46.25) (1.43, 68) (5.74, 77.25) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 44.5) (1.43, 47.25) (5.74, 47.5) };

% og mae
\addplot[ogmaemarker]
coordinates {
    (5.74, 39.75)
};

% og colormae
\addplot[colormaemarker]
coordinates {
    (1.08, 54.75)
    (2.87, 48.25)
    (5.74, 51)
};

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 46.50) };

% simdinov2
\addplot[simdinov2marker]
coordinates { (2.91, 66.25) };

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 45.75) };

\end{semilogxaxis}
\end{tikzpicture}

==> figures/main_eval/fungi.tex <==
\begin{tikzpicture}

\pgfplotsset{
    mybreakaxis/.style={
            width=1.3*\linewidth,
        xmin=0.62, xmax=6.7,
        xtick={0.7, 1.4, 6},
        tick label style={font=\scriptsize},
        grid=major,
        mark size=2pt,
        axis line style={line width=0.4pt},
        tick style={line width=0.4pt},
        line width=1.2pt,
        clip=false,
    }
}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lowplot,
    height=1.234*\linewidth,
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    xticklabels={0.7, 1.4, 6E10},
    ymin=15.3, ymax=25.8,
    ytick={16, 18, 20, 22, 24},
    yticklabels={16, 18, 20, 22, 24},
    axis x line*=bottom,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 16.826) (1.43, 19.724) (5.74, 19.672) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 18.334) (1.43, 22.893) (5.74, 23.556) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 16.675) (1.43, 18.059) (5.74, 20.486) };

% og mae
\addplot[ogmaemarker]
coordinates { (5.74, 16) };

% og colormae
\addplot[colormaemarker]
coordinates {
    (1.08, 17.19)
    (2.87, 17.46)
    (5.74, 18.72)
};

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lejepaplot,
    at={(lowplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=28.67, ymax=29.67,
    ytick={29},
    yticklabels={29},
    xticklabels={,,},
    axis x line=none,
]

% lejepa
\addplot[color=gray, mark=diamond*, mark size=2.5pt]
coordinates { (2.01, 29.17) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=bootlegplot,
    at={(lejepaplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=30.87, ymax=31.87,
    ytick={31},
    yticklabels={31},
    xticklabels={,,},
    axis x line=none,
]

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 31.37) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=topplot,
    at={(bootlegplot.above north west)}, anchor=below south west,
    height=1.8cm,
    title={FungiTastic},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    ymin=40.44, ymax=41.6,
    ytick={41},
    yticklabels={41},
    xticklabels={,,},
    axis x line*=top,
]

% simdinov2
\addplot[color=gray, mark=oplus, mark size=2.5pt]
coordinates { (2.91, 40.94) };

\end{semilogxaxis}

% break marks between lowplot and lejepaplot
\draw[color=white, line width=1pt]
    (lowplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lowplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between lejepaplot and bootlegplot
\draw[color=white, line width=1pt]
    (lejepaplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lejepaplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lejepaplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lejepaplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between bootlegplot and topplot
\draw[color=white, line width=1pt]
    (bootlegplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (bootlegplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (bootlegplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (bootlegplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

\end{tikzpicture}

==> figures/main_eval/imagenet_21k_knn.tex <==
\begin{tikzpicture}

\pgfplotsset{
    mybreakaxis/.style={
            width=1.3*\linewidth,
        xmin=0.62, xmax=6.7,
        xtick={0.7, 1.4, 6},
        tick label style={font=\scriptsize},
        grid=major,
        mark size=2pt,
        axis line style={line width=0.4pt},
        tick style={line width=0.4pt},
        line width=1.2pt,
        clip=false,
    }
}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lowplot,
    height=1.34*\linewidth,
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    xticklabels={0.7, 1.4, 6E10},
    ymin=4.3, ymax=12.7,
    ytick={5, 7, 9, 11},
    yticklabels={5, 7, 9, 11},
    axis x line*=bottom,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 4.892) (1.43, 6.351) (5.74, 7.142) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 7.13) (1.43, 9.255) (5.74, 11.032) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 5.439) (1.43, 6.624) (5.74, 8.785) };

% og mae
\addplot[ogmaemarker]
coordinates { (5.74, 7.17) };

% og colormae
\addplot[colormaemarker]
coordinates { (1.08, 7.28) (2.87, 8.46) (5.74, 9.228) };

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 12.10) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=midplot,
    at={(lowplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=15.3, ymax=16.5,
    ytick={16},
    yticklabels={16},
    xticklabels={,,},
    axis x line=none,
]

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 15.91) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=topplot,
    at={(midplot.above north west)}, anchor=below south west,
    height=1.8cm,
    title={IN-21K 10-shot},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    ymin=21.5, ymax=22.9,
    ytick={22},
    yticklabels={22},
    xticklabels={,,},
    axis x line*=top,
]

% simdinov2
\addplot[simdinov2marker]
coordinates { (2.91, 22.04) };

\end{semilogxaxis}

% break marks between lowplot and midplot
\draw[color=white, line width=1pt]
    (lowplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lowplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between midplot and topplot
\draw[color=white, line width=1pt]
    (midplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (midplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

\end{tikzpicture}

==> figures/main_eval/imagenet_knn.tex <==
\definecolor{lejepa_color}{HTML}{7B3F99}  % pick whatever color you like

\begin{tikzpicture}

\pgfplotsset{
    mybreakaxis/.style={
            width=1.3*\linewidth,
        xmin=0.62, xmax=6.7,
        xtick={0.7, 1.4, 6},
        tick label style={font=\scriptsize},
        grid=major,
        mark size=2pt,
        axis line style={line width=0.4pt},
        tick style={line width=0.4pt},
        line width=1.2pt,
        clip=false,
    }
}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lowplot,
    height=1.2*\linewidth,
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    xticklabels={0.7, 1.4, 6E10},
    ymin=29, ymax=57.0,
    ytick={30, 35, 40, 45, 50, 55},
    yticklabels={30, 35, 40, 45, 50, 55},
    axis x line*=bottom,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 30.406) (1.43, 37.132) (5.74, 41.17) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 42.426) (1.43, 50.348) (5.74, 56.074) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 36.016) (1.43, 41.73) (5.74, 51.842) };

% og mae
\addplot[ogmaemarker]
coordinates { (5.74, 48.07) };

% og colormae
\addplot[colormaemarker]
coordinates { (1.08, 45.66) (2.87, 51.9) (5.74, 55.05) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=midplot,
    at={(lowplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=60, ymax=62.5,
    ytick={61},
    yticklabels={61},
    xticklabels={,,},
    axis x line=none,
]

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 61.12) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=bootlegplot,
    at={(midplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=72, ymax=73.3,
    ytick={73},
    yticklabels={73},
    xticklabels={,,},
    axis x line=none,
]

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 72.64) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=topplot,
    at={(bootlegplot.above north west)}, anchor=below south west,
    height=1.8cm,
    title={ImageNet-1K},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    ymin=76.5, ymax=80.7,
    ytick={78},
    yticklabels={78},
    xticklabels={,,},
    axis x line*=top,
]

% simdinov2
\addplot[simdinov2marker]
coordinates { (2.91, 78.2) };

\end{semilogxaxis}

% break marks between lowplot and midplot
\draw[color=white, line width=1pt]
    (lowplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lowplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between midplot and bootlegplot
\draw[color=white, line width=1pt]
    (midplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (midplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between bootlegplot and topplot
\draw[color=white, line width=1pt]
    (bootlegplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (bootlegplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (bootlegplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (bootlegplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

\end{tikzpicture}

==> figures/main_eval/inat.tex <==
\begin{tikzpicture}

\pgfplotsset{
    mybreakaxis/.style={
            width=1.3*\linewidth,
        xmin=0.62, xmax=6.7,
        xtick={0.7, 1.4, 6},
        tick label style={font=\scriptsize},
        grid=major,
        mark size=2pt,
        axis line style={line width=0.4pt},
        tick style={line width=0.4pt},
        line width=1.2pt,
        clip=false,
    }
}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lowplot,
    height=1.345*\linewidth,
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    xticklabels={0.7, 1.4, 6E10},
    ymin=5, ymax=15.6,
    ytick={6, 9, 12, 15},
    yticklabels={6, 9, 12, 15},
    axis x line*=bottom,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 5.592) (1.43, 7.427) (5.74, 8.122) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 8.618) (1.43, 13.116) (5.74, 15.112) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 5.851) (1.43, 7.673) (5.74, 10.533) };

% lejepa
\addplot[color=gray, mark=diamond*, mark size=2.5pt]
coordinates { (2.01, 13.75) };

% og mae
\addplot[ogmaemarker]
coordinates { (5.74, 6.9) };


% og colormae
\addplot[colormaemarker]
coordinates {
    (1.08, 6.89)
    (2.87, 7.57)
    (5.74, 9.44)
};

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=midplot,
    at={(lowplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=18.2, ymax=19.2,
    ytick={19},
    yticklabels={19},
    xticklabels={,,},
    axis x line=none,
]

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 18.7) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=topplot,
    at={(midplot.above north west)}, anchor=below south west,
    height=1.8cm,
    title={iNat2021-mini},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    ymin=35.2, ymax=36.4,
    ytick={36},
    yticklabels={36},
    xticklabels={,,},
    axis x line*=top,
]

% simdinov2
\addplot[color=gray, mark=oplus, mark size=2.5pt]
coordinates { (2.91, 35.70) };

\end{semilogxaxis}

% break marks between lowplot and midplot
\draw[color=white, line width=1pt]
    (lowplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lowplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between midplot and topplot
\draw[color=white, line width=1pt]
    (midplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (midplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

\end{tikzpicture}

==> figures/main_eval/instance_retrieval.tex <==
\begin{tikzpicture}

\pgfplotsset{
    mybreakaxis/.style={
            width=1.3*\linewidth,
        xmin=0.62, xmax=6.7,
        xtick={0.7, 1.4, 6},
        tick label style={font=\scriptsize},
        grid=major,
        mark size=2pt,
        axis line style={line width=0.4pt},
        tick style={line width=0.4pt},
        line width=1.2pt,
        clip=false,
    }
}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lowplot,
    height=1.485*\linewidth,
    xlabel={Pre-train GFLOPs},
    ylabel={mAP \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    xticklabels={0.7, 1.4, 6E10},
    ymin=8, ymax=26.9,
    ytick={10, 15, 20, 25},
    yticklabels={10, 15, 20, 25},
    axis x line*=bottom,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 16.634) (1.43, 18.377) (5.74, 18.547) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 21.424) (1.43, 23.428) (5.74, 25.613) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 16.536) (1.43, 17.677) (5.74, 17.685) };

% og mae
\addplot[ogmaemarker]
coordinates { (5.74, 9.17) };

% og colormae
\addplot[colormaemarker]
coordinates { (1.08, 16.24) (2.87, 14.61) (5.74, 15.28) };

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 22.36) };


% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 24.86) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=topplot,
    at={(lowplot.above north west)}, anchor=below south west,
    height=1.8cm,
    title={Instance Retrieval},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    ymin=36.2, ymax=37.9,
    ytick={37},
    yticklabels={37},
    xticklabels={,,},
    axis x line*=top,
]

% simdinov2
\addplot[color=gray, mark=oplus, mark size=2.5pt]
coordinates { (2.91, 36.89) };

\end{semilogxaxis}

% break marks between lowplot and topplot
\draw[color=white, line width=1pt]
    (lowplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lowplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

\end{tikzpicture}

==> figures/main_eval/legend.tex <==
\begin{tabular}{@{}c@{}}

% row 1 — ours
\begin{tikzpicture}
\begin{axis}[mylegend, legend columns=4]

\addlegendimage{empty legend}
\addlegendentry{Our impl. (one recipe per algo.):}

\addlegendimage{only marks, color=full_color, mark=*, mark options={solid}}
\addlegendentry{Full-Swingers (strong aug., red mask)}

\addlegendimage{only marks, color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}}
\addlegendentry{Half-Swingers (medium aug., uniform mask)}

\addlegendimage{only marks, color=mae_color, mark=square*, mark options={solid}}
\addlegendentry{MAE/ColorMAE (medium aug., green mask)}

\end{axis}
\end{tikzpicture}
\\[-0.2cm]
% row 2 — reference baselines
\begin{tikzpicture}
\begin{axis}[mylegend, legend columns=6]

\addlegendimage{empty legend}
\addlegendentry{Reference results:}

\addlegendimage{only marks, ogmaemarker}
\addlegendentry{MAE}

\addlegendimage{only marks, colormaemarker}
\addlegendentry{ColorMAE}

\addlegendimage{only marks, lejepamarker}
\addlegendentry{LeJEPA}

\addlegendimage{only marks, simdinov2marker}
\addlegendentry{SimDINOv2}

\addlegendimage{only marks, bootlegmarker}
\addlegendentry{Bootleg}

\end{axis}
\end{tikzpicture}

\end{tabular}

==> figures/main_eval/vtab_natural.tex <==
\begin{tikzpicture}

\pgfplotsset{
    mybreakaxis/.style={
            width=1.3*\linewidth,
        xmin=0.62, xmax=6.7,
        xtick={0.7, 1.4, 6},
        tick label style={font=\scriptsize},
        grid=major,
        mark size=2pt,
        axis line style={line width=0.4pt},
        tick style={line width=0.4pt},
        line width=1.2pt,
        clip=false,
    }
}

\begin{semilogxaxis}[
    mybreakaxis,
    name=lowplot,
    height=1.376*\linewidth,
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    xticklabels={0.7, 1.4, 6E10},
    ymin=39.5, ymax=59.3,
    ytick={40, 44, 48, 52, 56},
    yticklabels={40, 44, 48, 52, 56},
    axis x line*=bottom,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 40.8) (1.43, 45.275) (5.74, 49.8) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 47.025) (1.43, 54.225) (5.74, 57.4) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 44.25) (1.43, 48.35) (5.74, 55.712) };

% og mae
\addplot[ogmaemarker]
coordinates { (5.74, 47.05) };

% og colormae
\addplot[colormaemarker]
coordinates { (1.08, 49.97) (2.87, 52.55) (5.74, 53.77) };

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 58.09) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=midplot,
    at={(lowplot.above north west)}, anchor=below south west,
    height=1.8cm,
    ymin=62.41, ymax=63.41,
    ytick={63},
    yticklabels={62},
    xticklabels={,,},
    axis x line=none,
]

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 62.91) };

\end{semilogxaxis}

\begin{semilogxaxis}[
    mybreakaxis,
    name=topplot,
    at={(midplot.above north west)}, anchor=below south west,
    height=1.8cm,
    title={mini-VTAB Natural},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    ymin=71.3, ymax=72.6,
    ytick={72},
    yticklabels={72},
    xticklabels={,,},
    axis x line*=top,
]

% simdinov2
\addplot[color=gray, mark=oplus, mark size=2.5pt]
coordinates { (2.91, 71.81) };

\end{semilogxaxis}

% break marks between lowplot and midplot
\draw[color=white, line width=1pt]
    (lowplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (lowplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (lowplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

% break marks between midplot and topplot
\draw[color=white, line width=1pt]
    (midplot.north west) ++(-3pt,-1pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-1pt) -- ++(6pt,2pt);
\draw
    (midplot.north west) ++(-3pt,-3pt) -- ++(6pt,2pt)
    (midplot.north east) ++(-3pt,-3pt) -- ++(6pt,2pt);

\end{tikzpicture}

==> figures/main_eval/vtab_specialized.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
        width=1.3*\linewidth,
    height=1.62*\linewidth,
    title={mini-VTAB Specialized},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.62, xmax=6.7,
    ymin=73.2, ymax=81.15,
    xtick={0.7, 1.4, 6},
    xticklabels={0.7, 1.4, 6E10},
    ytick={74, 76, 78, 80},
    yticklabels={74, 76, 78, 80},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full
\addplot[color=full_color, mark=*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 76.225) (1.43, 77.175) (5.74, 77.725) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 75.925) (1.43, 77.65) (5.74, 77.475) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 75.575) (1.43, 75.7) (5.74, 76.35) };

% og mae
\addplot[ogmaemarker]
coordinates {
    (5.74, 73.625)
};

% og colormae
\addplot[colormaemarker]
coordinates {
    (1.08, 74.95)
    (2.87, 75.15)
    (5.74, 75.42)
};

\addplot[bootlegmarker]
coordinates { (4.15, 78.08) };

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 79.53) };

% simdinov2
\addplot[simdinov2marker]
coordinates { (2.91, 80.83) };

\end{semilogxaxis}
\end{tikzpicture}

==> figures/main_eval/vtab_structured.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
        width=1.3*\linewidth,
    height=1.62*\linewidth,
    title={mini-VTAB Structured},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Pre-train GFLOPs},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.62, xmax=6.7,
    ymin=28.3, ymax=34.8,
    xtick={0.7, 1.4, 6},
    xticklabels={0.7, 1.4, 6E10},
    ytick={29, 30, 31, 32, 33, 34},
    yticklabels={29, 30, 31, 32, 33, 34},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (0.717, 29.123) (1.43, 30.773) (5.74, 30.904) };

% half
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (0.717, 32.764) (1.43, 33.739) (5.74, 34.393) };

% mae
\addplot[color=mae_color, mark=square*, mark options={solid}]
coordinates { (0.717, 30.945) (1.43, 31.461) (5.74, 31.881) };

% og mae
\addplot[ogmaemarker]
coordinates {
    (5.74, 30.763)
};

% og colormae
\addplot[colormaemarker]
coordinates {
    (1.08, 31.19)
    (2.87, 30.90)
    (5.74, 31.81)
};

% lejepa
\addplot[lejepamarker]
coordinates { (2.01, 30.34) };

% simdinov2
\addplot[simdinov2marker]
coordinates { (2.91, 31.89) };

% bootleg
\addplot[bootlegmarker]
coordinates { (4.15, 28.66) };

\end{semilogxaxis}
\end{tikzpicture}


==> figures/mask_rate/animal_reidentification.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={WildlifeReID-10k},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={mAP \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=14, ymax=19.8,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={15, 16, 17, 18, 19},
    yticklabels={15, 16, 17, 18, 19},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 18.4) (65, 18.9) (75, 15.4) (85, 16.2) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 15.3) (65, 16.5) (75, 17.8) (85, 18.3) };
% full, aug=strong
\addplot[full_strong]
coordinates { (55, 17.2) (65, 18.6) (75, 18.6) (85, 18.8) };
% half, aug=strong
\addplot[half_strong]
coordinates { (55, 14.4) (65, 15.3) (75, 16.7) (85, 18.1) };

\end{axis}
\end{tikzpicture}

==> figures/mask_rate/characters.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={Omniglot},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=33, ymax=88,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={40, 50, 60, 70, 80},
    yticklabels={40, 50, 60, 70, 80},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 69.3) (65, 73.3) (75, 83.5) (85, 74.5) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 43.5) (65, 53.0) (75, 68.0) (85, 76.0) };
% full, aug=strong
\addplot[full_strong]
coordinates { (55, 50.0) (65, 67.5) (75, 79.0) (85, 78.0) };
% half, aug=strong
\addplot[half_strong]
coordinates { (55, 36.8) (65, 40.5) (75, 52.5) (85, 64.0) };

\end{axis}
\end{tikzpicture}

==> figures/mask_rate/fungi.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={FungiTastic},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=15, ymax=24.2,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={16,18,20,22,24},
    yticklabels={16,18,20,22,24},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates {
    (55, 21.3)
    (65, 21.3)
    (75, 15.6)
    (85, 16.7)
};

% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates {
    (55, 16.6)
    (65, 19.5)
    (75, 22.9)
    (85, 22.0)
};

% full, aug=strong
\addplot[full_strong]
coordinates {
    (55, 22.1)
    (65, 23.6)
    (75, 20.5)
    (85, 20.9)
};

% half, aug=strong
\addplot[half_strong]
coordinates {
    (55, 16.0)
    (65, 16.6)
    (75, 20.4)
    (85, 22.4)
};


\end{axis}
\end{tikzpicture}

==> figures/mask_rate/imagenet_21k_knn.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={IN-21K 10-shot},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=5.5, ymax=9.7,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={6,7,8,9},
    yticklabels={6,7,8,9},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates {
    (55, 9.4)
    (65, 9.4)
    (75, 6.5)
    (85, 6.5)
};

% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates {
    (55, 6.7)
    (65, 8.0)
    (75, 9.3)
    (85, 8.7)
};

% full, aug=strong
\addplot[full_strong]
coordinates {
    (55, 8.1)
    (65, 9.4)
    (75, 8.4)
    (85, 7.8)
};

% half, aug=strong
\addplot[half_strong]
coordinates {
    (55, 5.8)
    (65, 6.4)
    (75, 7.7)
    (85, 8.3)
};


\end{axis}
\end{tikzpicture}

==> figures/mask_rate/imagenet_knn.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={ImageNet-1K},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=37, ymax=51.5,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={40, 45, 50},
    yticklabels={40, 45, 50},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 49.3) (65, 49.8) (75, 39.2) (85, 39.1) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 41.7) (65, 47.1) (75, 50.3) (85, 47.4) };
% full, aug=strong
\addplot[full_strong]
coordinates { (55, 46.0) (65, 49.6) (75, 45.8) (85, 43.5) };
% half, aug=strong
\addplot[half_strong]
coordinates { (55, 38.0) (65, 39.9) (75, 44.5) (85, 45.6) };

\end{axis}
\end{tikzpicture}

==> figures/mask_rate/inat.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={iNat2021-mini},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=6.4, ymax=16.5,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={8, 10, 12, 14, 16},
    yticklabels={8, 10, 12, 14, 16},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 15.8) (65, 14.3) (75, 7.9) (85, 7.1) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 9.2) (65, 10.9) (75, 13.1) (85, 11.0) };
% full, aug=strong
\addplot[full_strong]
coordinates { (55, 14.1) (65, 14.6) (75, 11.4) (85, 9.8) };
% half, aug=strong
\addplot[half_strong]
coordinates { (55, 7.8) (65, 8.0) (75, 10.1) (85, 10.4) };

\end{axis}
\end{tikzpicture}

==> figures/mask_rate/instance_retrieval.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={Instance Retrieval},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={mAP \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=17.3, ymax=24.7,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={18, 20, 22, 24},
    yticklabels={18, 20, 22, 24},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates {
    (55, 22.7)
    (65, 24.1)
    (75, 18.2)
    (85, 17.9)
};

% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates {
    (55, 20.1)
    (65, 22.3)
    (75, 23.4)
    (85, 21.0)
};

% full, aug=strong
\addplot[full_strong]
coordinates {
    (55, 23.0)
    (65, 24.3)
    (75, 21.1)
    (85, 19.8)
};

% half, aug=strong
\addplot[half_strong]
coordinates {
    (55, 19.7)
    (65, 21.0)
    (75, 22.0)
    (85, 20.9)
};


% mae
% \addplot[color=mae_color, mark=square*, mark options={solid}]
% coordinates {
%     (55, 16.8)
%     (65, 17.1)
%     (75, 15.4)
%     (85, 16.0)
% };

\end{axis}
\end{tikzpicture}

==> figures/mask_rate/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=1pt, height=1pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=4,
    legend style={
        at={(0.5,0.5)},
        anchor=center,
        draw=none,
        /tikz/every even column/.append style={column sep=6pt},
        nodes={font=\scriptsize},
    },
    mark size=2pt,
    line width=1.2pt,
]

\addlegendimage{color=full_color, mark=*, mark options={solid}}
\addlegendentry{Full-Swing., aug=med.}

\addlegendimage{full_strong}
\addlegendentry{Full-Swing., aug=strong}

\addlegendimage{color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}}
\addlegendentry{Half-Swing., aug=med.}

\addlegendimage{half_strong}
\addlegendentry{Half-Swing., aug=strong}


\end{axis}
\end{tikzpicture}%

==> figures/mask_rate/vtab_natural.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Natural},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=43, ymax=55.5,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={45, 50, 55},
    yticklabels={45, 50, 55},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 53.5) (65, 53.9) (75, 49.8) (85, 49.0) };
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 46.6) (65, 49.7) (75, 54.2) (85, 52.4) };
\addplot[full_strong]
coordinates { (55, 49.7) (65, 51.9) (75, 52.9) (85, 50.9) };
\addplot[half_strong]
coordinates { (55, 44.0) (65, 44.6) (75, 49.0) (85, 51.4) };


\end{axis}
\end{tikzpicture}


==> figures/mask_rate/vtab_specialized.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Specialized},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=75.3, ymax=79.4,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={76, 77, 78, 79},
    yticklabels={76, 77, 78, 79},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 76.9) (65, 77.9) (75, 75.6) (85, 76.1) };
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 75.8) (65, 76.6) (75, 77.6) (85, 77.6) };
\addplot[full_strong]
coordinates { (55, 77.8) (65, 79.1) (75, 77.8) (85, 78.1) };
\addplot[half_strong]
coordinates { (55, 76.2) (65, 76.5) (75, 76.3) (85, 78.0) };

\end{axis}
\end{tikzpicture}


==> figures/mask_rate/vtab_structured.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Structured},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Mask Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=50, xmax=90,
    ymin=31.4, ymax=34.5,
    xtick={55,65,75,85},
    xticklabels={55,65,75,85},
    ytick={32,33,34},
    yticklabels={32,33,34},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (55, 33.0) (65, 34.2) (75, 32.6) (85, 31.7) };
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (55, 33.6) (65, 33.8) (75, 33.7) (85, 32.2) };
\addplot[full_strong]
coordinates { (55, 33.8) (65, 33.0) (75, 32.7) (85, 31.6) };
\addplot[half_strong]
coordinates { (55, 32.3) (65, 32.6) (75, 32.7) (85, 31.6) };

\end{axis}
\end{tikzpicture}


==> figures/model_size/animal_reidentification.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={WildlifeReID-10K},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={mAP \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=10.1, ymax=20,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={12, 14, 16, 18},
    yticklabels={12, 14, 16, 18},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 15.2) (2, 18.9) (3, 15.4) (4, 13.9) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 10.9) (2, 16.3) (3, 17.8) (4, 18.5) };
% full, aug=strong
\addplot[full_strong]
coordinates { (1, 12.6) (2, 17.5) (3, 18.6) (4, 15.2) };
% half, aug=strong
\addplot[half_strong]
coordinates { (1, 11.5) (2, 15.0) (3, 16.7) (4, 18.7) };

\end{axis}
\end{tikzpicture}


==> figures/model_size/characters.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={Omniglot},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=16, ymax=96,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={20, 40, 60, 80},
    yticklabels={20, 40, 60, 80},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 23.8) (2, 45.5) (3, 83.5) (4, 90.8) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 21.5) (2, 27.3) (3, 68.0) (4, 85.3) };
% full, aug=strong
\addplot[full_strong]
coordinates { (1, 46.8) (2, 53.8) (3, 79.0) (4, 80.5) };
% half, aug=strong
\addplot[half_strong]
coordinates { (1, 36.0) (2, 44.3) (3, 52.5) (4, 75.0) };

\end{axis}
\end{tikzpicture}


==> figures/model_size/fungi.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={FungiTastic},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=4.9, ymax=24.8,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={6, 10, 14, 18, 22},
    yticklabels={6, 10, 14, 18, 22},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates {
    (1, 11.7)
    (2, 21.9)
    (3, 15.6)
    (4, 14.9)
};

% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates {
    (1, 6.0)
    (2, 16.4)
    (3, 22.9)
    (4, 20.0)
};

% full, aug=strong
\addplot[full_strong]
coordinates {
    (1, 9.6)
    (2, 20.2)
    (3, 20.5)
    (4, 16.4)
};

% half, aug=strong
\addplot[half_strong]
coordinates {
    (1, 8.9)
    (2, 14.1)
    (3, 20.4)
    (4, 22.9)
};


\end{axis}
\end{tikzpicture}


==> figures/model_size/imagenet_21k_knn.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={IN-21K 10-shot},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=0.7, ymax=10.9,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={1, 3, 5, 7, 9, 11},
    yticklabels={1, 3, 5, 7, 9, 11},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates {
    (1, 2.8)
    (2, 6.7)
    (3, 6.5)
    (4, 5.3)
};

% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates {
    (1, 1.5)
    (2, 4.7)
    (3, 9.3)
    (4, 9.2)
};

% full, aug=strong
\addplot[full_strong]
coordinates {
    (1, 3.1)
    (2, 6.9)
    (3, 8.4)
    (4, 6.9)
};

% half, aug=strong
\addplot[half_strong]
coordinates {
    (1, 2.7)
    (2, 4.7)
    (3, 7.7)
    (4, 10.1)
};



\end{axis}
\end{tikzpicture}


==> figures/model_size/imagenet_knn.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={ImageNet-1K},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=9., ymax=55.8,
    xtick={1,2,3,4},
    xticklabels={T, S, B, L},
    ytick={10, 20, 30, 40, 50},
    yticklabels={10, 20, 30, 40, 50},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% ===== ImageNet-1K kNN / model size =====
% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 20.4) (2, 40.3) (3, 39.2) (4, 36.3) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 11.9) (2, 32.2) (3, 50.3) (4, 50.4) };
% full, aug=strong
\addplot[full_strong]
coordinates { (1, 21.5) (2, 39.5) (3, 45.8) (4, 41.7) };
% half, aug=strong
\addplot[half_strong]
coordinates { (1, 20.6) (2, 31.4) (3, 44.5) (4, 52.6) };

\end{axis}
\end{tikzpicture}


==> figures/model_size/inat.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={iNat2021-mini},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=0.5, ymax=15.7,
    xtick={1,2,3,4},
    xticklabels={T, S, B, L},
    ytick={1,4,7,10,13},
    yticklabels={1,4,7,10,13},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 3.4) (2, 10.3) (3, 7.9) (4, 5.3) };
% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 1.3) (2, 6.2) (3, 13.1) (4, 12.7) };
% full, aug=strong
\addplot[full_strong]
coordinates { (1, 2.9) (2, 10.1) (3, 11.4) (4, 8.0) };
% half, aug=strong
\addplot[half_strong]
coordinates { (1, 2.4) (2, 5.2) (3, 10.1) (4, 14.3) };

\end{axis}
\end{tikzpicture}


==> figures/model_size/instance_retrieval.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={Instance Retrieval},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={mAP \%},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=9, ymax=25.4,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={10, 15, 20, 25},
    yticklabels={10, 15, 20, 25},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% full, aug=medium
\addplot[color=full_color, mark=*, mark options={solid}]
coordinates {
    (1, 14.5)
    (2, 21.4)
    (3, 18.2)
    (4, 16.4)
};

% half, aug=medium
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates {
    (1, 10.1)
    (2, 17.9)
    (3, 23.4)
    (4, 21.7)
};

% full, aug=strong
\addplot[full_strong]
coordinates {
    (1, 14.3)
    (2, 20.5)
    (3, 21.1)
    (4, 19.2)
};

% half, aug=strong
\addplot[half_strong]
coordinates {
    (1, 13.1)
    (2, 18.6)
    (3, 22.0)
    (4, 23.9)
};


\end{axis}
\end{tikzpicture}


==> figures/model_size/vtab_natural.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Natural},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=23.5, ymax=60.3,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={30, 40, 50, 60},
    yticklabels={30, 40, 50, 60},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 30.9) (2, 44.5) (3, 49.8) (4, 48.7) };
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 25.9) (2, 39.0) (3, 54.2) (4, 55.7) };
\addplot[full_strong]
coordinates { (1, 35.2) (2, 46.7) (3, 52.9) (4, 51.4) };
\addplot[half_strong]
coordinates { (1, 32.9) (2, 39.9) (3, 49.0) (4, 57.5) };

\end{axis}
\end{tikzpicture}


==> figures/model_size/vtab_specialized.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Specialized},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=68, ymax=78.5,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={70, 72, 74, 76, 78},
    yticklabels={70, 72, 74, 76, 78},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 71.3) (2, 76.3) (3, 75.6) (4, 74.6) };
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 68.5) (2, 74.6) (3, 77.6) (4, 76.4) };
\addplot[full_strong]
coordinates { (1, 71.8) (2, 77.0) (3, 77.8) (4, 76.1) };
\addplot[half_strong]
coordinates { (1, 71.8) (2, 74.3) (3, 76.3) (4, 77.8) };


% % mae
% \addplot[color=mae_color, mark=square*, mark options={solid}]
% coordinates {
%     (1, 68.3)
%     (2, 74.4)
%     (3, 75.5)
%     (4, 75.8)
% };

\end{axis}
\end{tikzpicture}


==> figures/model_size/vtab_structured.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Structured},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Model Size},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5,
    ymin=22.5, ymax=34.9,
    xtick={1,2,3,4},
    xticklabels={T,S,B,L},
    ytick={23, 26, 29, 32},
    yticklabels={23, 26, 29, 32},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

\addplot[color=full_color, mark=*, mark options={solid}]
coordinates { (1, 25.3) (2, 30.0) (3, 32.6) (4, 32.5) };
\addplot[color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}]
coordinates { (1, 23.1) (2, 28.8) (3, 33.7) (4, 33.5) };
\addplot[full_strong]
coordinates { (1, 27.5) (2, 31.4) (3, 32.7) (4, 31.8) };
\addplot[half_strong]
coordinates { (1, 28.8) (2, 29.3) (3, 32.7) (4, 33.5) };

\end{axis}
\end{tikzpicture}


==> figures/rank_acc/effrank_cov_in21k.tex <==
\begin{tikzpicture}
  % marker settings -- \providecommand, so a definition in your preamble wins
  \providecommand{\effMarkSize}{1.8pt}        % marker radius
  \providecommand{\effMarkSizeHalf}{3.0pt}   % triangles read smaller at equal size
  \providecommand{\effMarkRing}{0.3pt}        % white outline width
  \providecommand{\effMarkNone}{square*}     % swing = None  (mae_color)
  \providecommand{\effMarkHalf}{triangle*}      % swing = Half  (half_color)
  \providecommand{\effMarkFull}{disc}
  \begin{axis}[
    width=5cm, height=3.4cm,
    xmode=log, xmin=17, xmax=320,
    xtick={20,30,50,100,200,300}, xticklabels={20,30,50,100,200,300},
    log ticks with fixed point, minor xtick={40,60,70,80,90,150,250},
    ymin=0, ymax=12.5, ytick={0,4,8,12},
    xlabel={Effective rank of encoded \cls{}}, ylabel={IN-21K 10-shot (\%)},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    grid=major, major grid style={line width=0.2pt, draw=black!12},
    axis line style={draw=black!45}, tick style={draw=black!45},
    legend columns=4, legend cell align=left,
    legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=6pt}},
    every axis plot/.append style={only marks, mark size=\effMarkSize, line width=\effMarkRing, draw=white},
  ]
      \addplot[mark=\effMarkFull, fill=full_color] coordinates {
    (56.48,4.89) (71.30,5.82) (76.64,6.35) (83.09,5.83) (88.03,6.91)
    (95.70,7.05) (98.81,6.38) (107.91,6.13) (123.42,8.37) (125.55,7.11)
    (127.16,7.14) (129.30,7.67) (135.24,7.60) (136.50,6.12) (149.53,5.57)
    (150.59,6.70) (151.45,6.17) (174.69,6.14) (191.08,6.51) (205.18,5.10)
    (206.55,5.34) (226.88,4.15) (235.32,5.06) (246.23,4.53) (265.84,3.88)
    (273.72,3.05) (280.81,3.23)
  };
    \addplot[mark=\effMarkHalf, fill=half_color, mark size=\effMarkSizeHalf] coordinates {
    (42.97,4.08) (55.71,5.72) (55.80,5.37) (57.98,5.86) (65.40,6.21)
    (69.88,6.51) (72.01,6.83) (75.82,7.65) (80.52,7.13) (80.66,8.25)
    (80.97,7.53) (81.68,7.32) (93.89,8.26) (94.29,8.01) (94.45,8.07)
    (95.75,7.52) (97.09,7.86) (98.10,9.26) (111.84,10.28) (117.00,8.71)
    (119.08,8.48) (120.67,8.14) (144.22,11.03) (152.78,8.66) (187.68,6.50)
    (190.96,5.74) (220.02,4.70)
  };
  \addplot[mark=\effMarkNone, fill=mae_color] coordinates {
    (19.71,5.70) (22.40,5.06) (37.90,2.55) (40.71,4.79) (41.28,4.55)
    (42.17,3.54) (42.60,5.89) (43.75,4.66) (44.00,0.77) (45.01,3.97)
    (46.74,7.80) (46.98,5.25) (51.49,4.64) (52.19,3.42) (53.02,3.68)
    (53.12,5.01) (57.80,4.81) (59.74,5.02) (60.39,6.52) (61.25,4.59)
    (73.61,8.86) (73.89,5.30) (74.62,5.73) (75.79,6.32) (79.46,6.59)
    (82.34,7.19) (93.86,8.79)
  };
  \end{axis}
\end{tikzpicture}


==> figures/rank_acc/effrank_cov_omniglot.tex <==
\begin{tikzpicture}
  % marker settings -- \providecommand, so a definition in your preamble wins
  \providecommand{\effMarkSize}{1.8pt}        % marker radius
  \providecommand{\effMarkSizeHalf}{3.0pt}   % triangles read smaller at equal size
  \providecommand{\effMarkRing}{0.3pt}        % white outline width
  \providecommand{\effMarkNone}{square*}     % swing = None  (mae_color)
  \providecommand{\effMarkHalf}{triangle*}      % swing = Half  (half_color)
  \providecommand{\effMarkFull}{disc}
  \begin{axis}[
    width=5cm, height=3.4cm,
    xmode=log, xmin=17, xmax=320,
    xtick={20,30,50,100,200,300}, xticklabels={20,30,50,100,200,300},
    log ticks with fixed point, minor xtick={40,60,70,80,90,150,250},
    ymin=10, ymax=95, ytick={10, 30, 50, 70, 90},
    xlabel={Effective rank of encoded \cls{}}, ylabel={Omniglot acc. (\%)},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    grid=major, major grid style={line width=0.2pt, draw=black!12},
    axis line style={draw=black!45}, tick style={draw=black!45},
    legend columns=4, legend cell align=left,
    legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=6pt}},
    every axis plot/.append style={only marks, mark size=\effMarkSize, line width=\effMarkRing, draw=white},
  ]
    \addplot[mark=\effMarkFull, fill=full_color] coordinates {
    (56.48,53.00) (71.30,68.50) (76.64,62.75) (83.09,77.75) (88.03,69.00)
    (95.70,77.75) (98.81,73.75) (107.91,80.00) (123.42,79.00) (125.55,80.50)
    (127.16,83.25) (129.30,79.00) (135.24,84.25) (136.50,88.25) (149.53,83.75)
    (150.59,84.75) (151.45,78.00) (174.69,88.25) (191.08,83.25) (205.18,89.75)
    (206.55,87.25) (226.88,86.75) (235.32,89.50) (246.23,87.25) (265.84,74.00)
    (273.72,74.00) (280.81,77.00)
  };
    \addplot[mark=\effMarkHalf, fill=half_color, mark size=\effMarkSizeHalf] coordinates {
    (42.97,45.75) (55.71,53.25) (55.80,56.00) (57.98,41.25) (65.40,62.75)
    (69.88,58.75) (72.01,63.00) (75.82,52.50) (80.52,46.25) (80.66,73.00)
    (80.97,71.75) (81.68,70.75) (93.89,71.75) (94.29,71.25) (94.45,74.00)
    (95.75,81.75) (97.09,81.75) (98.10,68.00) (111.84,64.50) (117.00,75.75)
    (119.08,82.00) (120.67,80.00) (144.22,77.25) (152.78,84.00) (187.68,88.75)
    (190.96,83.00) (220.02,85.75)
  };
  \addplot[mark=\effMarkNone, fill=mae_color] coordinates {
    (19.71,38.75) (22.40,49.00) (37.90,21.25) (40.71,43.50) (41.28,35.75)
    (42.17,32.00) (42.60,39.75) (43.75,36.75) (44.00,11.25) (45.01,37.00)
    (46.74,43.00) (46.98,51.00) (51.49,36.75) (52.19,25.50) (53.02,32.25)
    (53.12,40.75) (57.80,39.50) (59.74,41.50) (60.39,42.00) (61.25,38.75)
    (73.61,47.50) (73.89,41.50) (74.62,49.75) (75.79,48.25) (79.46,42.00)
    (82.34,46.00) (93.86,47.50)
  };
  \end{axis}
\end{tikzpicture}


==> figures/rank_acc/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=1pt, height=1pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=5,
    legend style={
        at={(0.5,0.5)},
        anchor=center,
        draw=none,
        /tikz/every even column/.append style={column sep=6pt},
        nodes={font=\scriptsize},
    },
    mark size=2pt,
    line width=1.2pt,
]

\addlegendimage{only marks, color=full_color, mark=*, mark options={solid}}
\addlegendentry{Full-Swingers (ours)}

\addlegendimage{only marks, color=half_color, mark=triangle*, mark options={solid, mark size=2.5pt}}
\addlegendentry{Half-Swingers (ours)}

\addlegendimage{only marks, color=mae_color, mark=square*, mark options={solid}}
\addlegendentry{MAE/ColorMAE (our implementation)}

\end{axis}
\end{tikzpicture}%

==> figures/schematic/figure.tex <==
\begin{tikzpicture}
% ---- config ----
    \def\imgcm{4}           % displayed image size in cm (square); used as a plain number in TikZ coords
    \def\ngrid{5}           % patches per side (simplified grid for illustration)
    \pgfmathsetmacro{\patch}{\imgcm/\ngrid}
    
    \def\maskgrayvalue{0.65}   % mask color: 0 = black, 1 = white -- tweak this
    \definecolor{maskgray}{gray}{\maskgrayvalue}
    
    \def\gridlinewidth{0.3pt}  % width of the white patch-boundary grid lines -- tweak this
    
    \def\colgapx{2}          % horizontal gap between the masked image and the patch column
    \def\colgapy{0.15}         % vertical gap between stacked patches in the column -- tweak this
    \def\ellipsisyshift{0.1}
    
    \def\leftscale{1}          % scale factor for the masked image panel on the left -- e.g. 0.5 to shrink it by half
    \pgfmathsetmacro{\origimgcm}{\imgcm*\leftscale} % original image matches the augmented/target panels exactly
    \def\origgapx{1}           % horizontal gap between the original image and the augmented panels -- tweak this
    
    \def\arrowcolor{black}     % color of the arrow between the masked image and the patch column
    \def\arrowlinewidth{2pt}   % line width of the arrow
    \def\arrowmargin{0.2}     % gap between the arrow and the panels on either side
    \def\arrowlen{2}         % shaft length of a standalone arrow (used when there's no panel on the right to anchor to yet)
    \def\arrowtipsize{5mm}     % size of the arrowhead (Stealth tip length) -- tweak this to make tips bigger/smaller
    
    \def\fullencsize{0.5}     % size (width=height) of each square in the full-sequence encodings column -- tweak this
    \def\fullencgapy{0.05}     % vertical gap between squares in the full-sequence encodings column
    
    \def\decgapx{0.3}          % horizontal gap between the full-sequence encodings column and the decoder block
    \def\decwidth{1.4}         % width of the decoder block -- independent of the encoder's width
    \def\decheight{6.6}        % height of the decoder block -- independent of the encoder's height
    
    \def\nvis{6}               % number of visible (unmasked) patches
    
    \def\encgapx{0.3}          % horizontal gap between the patch column and the encoder block
    \def\encwidth{3}         % width of the encoder block
    % \encheight is set automatically below to match the height of the input/output patch column it connects
    \def\encfill{gray!12}      % fill color of the encoder block
    \def\encbordercolor{black} % border color of the encoder block
    \def\encborderwidth{0.8pt} % border width of the encoder block
    \def\encrounding{4pt}      % corner rounding radius of the encoder block
    \def\encfontsize{36pt}     % font size of the "Encoder" label (plain, not stretched) -- tweak this
    \def\decfontsize{28pt}     % font size of the "Decoder" label (plain, not stretched) -- tweak this
    
    \def\encoutgapx{0.3}       % horizontal gap between the encoder block and the encodings column
    \def\encodingfill{mae_color!80} % fill color of each encoding square (solid color, no image content)
    
    \def\clstokenfill{half_color!60}      % fill color of the INPUT CLS token (patch column feeding the encoder) -- same across both rows
    \def\clstokenfillOutOne{half_color!80!cyan} % fill color of the encoder OUTPUT CLS token, top schematic
    \def\clstokenfillOutTwo{half_color!40} % fill color of the encoder OUTPUT CLS token, bottom schematic -- distinct since its output differs
    \def\clsfontsize{13pt}        % font size of the "CLS" label in the input/output patch columns -- tweak this
    \def\clsfontsizeDec{8pt}      % font size of the "CLS" label in the (smaller) decoder patch column -- tweak this separately
    
    \def\rowgap{1.5}             % vertical gap between stacked diagram rows
    
    \def\swaplabelxshift{-0.4} % horizontal offset of the "swap CLS tokens" label from the midpoint (negative = left)
    \def\augmentlabelfontsize{14pt} % font size of the "augment + mask" labels -- tweak this
    \def\augmentlabelxshift{-0.3} % horizontal offset of the "augment + mask" labels (negative = left) -- tweak this
    
    \def\swaplabelfontsize{22pt} % font size of the "exchange CLS" label -- tweak this
    
    % ---- per-row data: image file, masked patches, visible patches (order), full-sequence status (raster order) ----
    \def\imageOneFile{figures/schematic/aug_13.png}
    \def\imageOneMasked{0/0, 0/1, 0/2, 0/3, 0/4,
                         1/0, 1/2, 1/3,
                         2/0, 2/1, 2/3, 2/4,
                         3/0, 3/2,
                         4/0, 4/1, 4/2, 4/3, 4/4}
    \def\imageOneVis{1/1, 1/4, 2/2, 3/1, 3/3, 3/4}
    % full-sequence status, shown by image-row (5 positions each): row 1 and row 5 are shown in full; rows 2-4 are replaced by a single "..." marker
    \def\imageOneStatusFirst{0,1,0,1,0}   % row 1 (top of image)
    \def\imageOneStatusLast{0,0,0,0,0}    % row 5 (bottom of image) -- rows 2-4 are omitted, shown as "..."
    
    \def\imageTwoFile{figures/schematic/aug_29.png}
    \def\imageTwoMasked{0/0, 0/1, 0/2, 0/3, 0/4,
                         1/1, 1/2, 1/3, 1/4,
                         2/0, 2/1, 2/2, 2/4,
                         3/0, 3/2, 3/3,
                         4/0, 4/1, 4/4}
    \def\imageTwoVis{1/0, 2/3, 3/1, 3/4, 4/2, 4/3}
    \def\imageTwoStatusFirst{0,0,0,1,0}   % row 1
    \def\imageTwoStatusLast{0,1,0,0,0}    % row 5 -- rows 2-4 omitted, shown as "..."
    
    % ---- reusable macro: draws one full MAE pipeline row ----
    % #1 = image file   #2 = masked patch list   #3 = visible patch list   #4 = full-sequence row-1 status list   #5 = CLS position (1 = top, 0 = bottom)   #6 = row id (for naming cross-row CLS coordinates)   #7 = full-sequence row-5 status list
    \newcommand{\drawpipeline}[7]{
        % whether the CLS token sits first (top) or last (bottom) in each column
        \ifnum#5=1
            \def\kstart{1}
        \else
            \def\kstart{0}
        \fi
    
    
        % ---- left panel: masked image, scaled by \leftscale ----
        \pgfmathsetmacro{\efflen}{\imgcm*\leftscale}   % effective (scaled) size of the left panel
        \pgfmathsetmacro{\effpatch}{\patch*\leftscale} % effective (scaled) patch size
        \coordinate (img-bottom-#6) at (\efflen/2,0);      % bottom-center of the masked-image panel
        \coordinate (img-top-#6) at (\efflen/2,\efflen);   % top-center of the masked-image panel
        \coordinate (img-left-#6) at (0,\efflen/2);        % left-middle of the masked-image panel
    
        % background: the original image, anchored so its south-west corner is (0,0)
        \node[anchor=south west, inner sep=0] at (0,0)
            {\includegraphics[width=\efflen cm,height=\efflen cm]{#1}};
    
        % overlay: solid gray squares over the masked patches (75% of the 5x5 grid)
        \foreach \i/\j in #2
            {
                \fill[maskgray] (\i*\effpatch, \j*\effpatch) rectangle ++(\effpatch, \effpatch);
            }
    
        % thin white grid lines over the whole image so patch boundaries read clearly
        \draw[white, line width=\gridlinewidth, xstep=\effpatch, ystep=\effpatch] (0,0) grid (\efflen, \efflen);
    
        % ---- column of visible (unmasked) patches, stacked vertically to the right (plus a CLS token at the top) ----
        \pgfmathsetmacro{\colx}{\efflen+\colgapx}                         % left edge x of the column
        \pgfmathtruncatemacro{\nitems}{\nvis+1}                           % visible patches + CLS token
        \pgfmathsetmacro{\colheight}{\nitems*\patch+(\nitems-1)*\colgapy} % total column height
        \pgfmathsetmacro{\coltop}{(\efflen+\colheight)/2}                 % top y, centered on the (scaled) left panel
        \pgfmathsetmacro{\encheight}{\colheight}                          % encoder height matches the patch column it connects
    
        % arrow from the masked image to the patch column
        \pgfmathsetmacro{\arrowy}{\efflen/2}
        \pgfmathsetmacro{\arrowxstart}{\efflen+\arrowmargin}
        \pgfmathsetmacro{\arrowxend}{\colx-\arrowmargin}
        \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}] (\arrowxstart,\arrowy) -- (\arrowxend,\arrowy);
    
        % CLS token in the input patch column (top or bottom, per \kstart)
        \ifnum#5=1
            \pgfmathsetmacro{\clsybot}{\coltop-\patch}
        \else
            \pgfmathsetmacro{\clsybot}{\coltop-(\nitems-1)*(\patch+\colgapy)-\patch}
        \fi
        \fill[\clstokenfill] (\colx,\clsybot) rectangle ++(\patch,\patch);
        \node[font=\fontsize{\clsfontsize}{\clsfontsize}\selectfont] at (\colx+\patch/2,\clsybot+\patch/2) {\rotatebox{45}{\textbf{CLS}}};
    
        \foreach \i/\j [count=\k from \kstart] in #3 {
            \pgfmathsetmacro{\ytop}{\coltop-\k*(\patch+\colgapy)}
            \pgfmathsetmacro{\ybot}{\ytop-\patch}
            \begin{scope}
                \clip (\colx,\ybot) rectangle ++(\patch,\patch);
                \node[anchor=south west, inner sep=0] at (\colx-\i*\patch,\ybot-\j*\patch)
                    {\includegraphics[width=\imgcm cm,height=\imgcm cm]{#1}};
            \end{scope}
        }
    
        % ---- encoder block to the right of the patch column ----
        \pgfmathsetmacro{\encx}{\colx+\patch+\encgapx}    % left edge x of the encoder block
        \pgfmathsetmacro{\enccenterx}{\encx+\encwidth/2}
        \pgfmathsetmacro{\enccentery}{\coltop-\colheight/2} % vertically centered on the patch column
        \node[draw=\encbordercolor, line width=\encborderwidth, fill=\encfill, rounded corners=\encrounding,
              minimum width=\encwidth cm, minimum height=\encheight cm, align=center]
              at (\enccenterx,\enccentery) {\rotatebox{90}{\fontsize{\encfontsize}{\encfontsize}\selectfont Encoder}};
    
        % ---- column of encodings (encoder output tokens), same size/layout as the patch column (plus its own CLS token) ----
        \pgfmathsetmacro{\encoutx}{\encx+\encwidth+\encoutgapx}   % left edge x of the encodings column
    
        % CLS token in the output patch column (same slot logic as the input column)
        \fill[\curOutColor] (\encoutx,\clsybot) rectangle ++(\patch,\patch);
        \node[font=\fontsize{\clsfontsize}{\clsfontsize}\selectfont] at (\encoutx+\patch/2,\clsybot+\patch/2) {\rotatebox{45}{\textbf{CLS}}};
        \coordinate (cls-out-#6) at (\encoutx+\patch,\clsybot+\patch/2);
        \coordinate (cls-out-center-#6) at (\encoutx+\patch/2,\clsybot+\patch/2);
    
        \foreach \i/\j [count=\k from \kstart] in #3 {
            \pgfmathsetmacro{\ytop}{\coltop-\k*(\patch+\colgapy)}
            \pgfmathsetmacro{\ybot}{\ytop-\patch}
            \fill[\encodingfill] (\encoutx,\ybot) rectangle ++(\patch,\patch);
        }
    
        % arrow to the right of the encodings column
        \pgfmathsetmacro{\arrowtwoy}{\enccentery}
        \pgfmathsetmacro{\arrowtwoxstart}{\encoutx+\patch+\arrowmargin}
        \pgfmathsetmacro{\arrowtwoxend}{\arrowtwoxstart+\arrowlen}
        \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}] (\arrowtwoxstart,\arrowtwoy) -- (\arrowtwoxend,\arrowtwoy);
    
        % ---- full-sequence encodings column (image row 1 and row 5 shown in full, rows 2-4 replaced by "...", plus CLS) ----
        \pgfmathsetmacro{\fullencx}{\arrowtwoxend+\arrowmargin}                          % left edge x of the column
        \pgfmathtruncatemacro{\nfull}{12}                                               % CLS + row1(5) + ellipsis(1) + row5(5) = 12 slots
        \pgfmathsetmacro{\fullencheight}{\nfull*\fullencsize+(\nfull-1)*\fullencgapy}    % total column height
        \pgfmathsetmacro{\fullenctop}{(\efflen+\fullencheight)/2}                        % top y, centered on the left panel
    
        % CLS token in the decoder patch column (top or bottom, per \kstart)
        \ifnum#5=1
            \pgfmathsetmacro{\fclsybot}{\fullenctop-\fullencsize}
        \else
            \pgfmathsetmacro{\fclsybot}{\fullenctop-(\nfull-1)*(\fullencsize+\fullencgapy)-\fullencsize}
        \fi
        \fill[\curDecColor] (\fullencx,\fclsybot) rectangle ++(\fullencsize,\fullencsize);
        \node[font=\fontsize{\clsfontsizeDec}{\clsfontsizeDec}\selectfont] at (\fullencx+\fullencsize/2,\fclsybot+\fullencsize/2) {\rotatebox{45}{\textbf{CLS}}};
        \coordinate (cls-dec-#6) at (\fullencx,\fclsybot+\fullencsize/2);
    
        % slot indices for each section, continuing on from wherever the CLS token left an opening (per \kstart)
        \pgfmathtruncatemacro{\ellipsisslot}{\kstart+5}
        \pgfmathtruncatemacro{\rfivestart}{\kstart+6}
    
        % row 1 (top of image)
        \foreach \s [count=\k from \kstart] in #4 {
            \pgfmathsetmacro{\fytop}{\fullenctop-\k*(\fullencsize+\fullencgapy)}
            \pgfmathsetmacro{\fybot}{\fytop-\fullencsize}
            \ifnum\s=1
                \fill[\encodingfill] (\fullencx,\fybot) rectangle ++(\fullencsize,\fullencsize);
            \else
                \fill[maskgray] (\fullencx,\fybot) rectangle ++(\fullencsize,\fullencsize);
            \fi
        }
    
        % rows 2-4: replaced by a single "..." marker
        \pgfmathsetmacro{\ellytop}{\fullenctop-\ellipsisslot*(\fullencsize+\fullencgapy)}
        \pgfmathsetmacro{\ellybot}{\ellytop-\fullencsize}
        \node[font=\Large, yshift=\ellipsisyshift cm] at (\fullencx+\fullencsize/2,{(\ellytop+\ellybot)/2}) {$\vdots$};
    
        % row 5 (bottom of image)
        \foreach \s [count=\k from \rfivestart] in #7 {
            \pgfmathsetmacro{\fytop}{\fullenctop-\k*(\fullencsize+\fullencgapy)}
            \pgfmathsetmacro{\fybot}{\fytop-\fullencsize}
            \ifnum\s=1
                \fill[\encodingfill] (\fullencx,\fybot) rectangle ++(\fullencsize,\fullencsize);
            \else
                \fill[maskgray] (\fullencx,\fybot) rectangle ++(\fullencsize,\fullencsize);
            \fi
        }
    
        % ---- decoder block, styled like the encoder but with its own size ----
        \pgfmathsetmacro{\decx}{\fullencx+\fullencsize+\decgapx}     % left edge x of the decoder block
        \pgfmathsetmacro{\deccenterx}{\decx+\decwidth/2}
        \pgfmathsetmacro{\deccentery}{\fullenctop-\fullencheight/2}  % vertically centered on the full-sequence column
        \node[draw=\encbordercolor, line width=\encborderwidth, fill=\encfill, rounded corners=\encrounding,
              minimum width=\decwidth cm, minimum height=\decheight cm, align=center]
              at (\deccenterx,\deccentery) {\rotatebox{90}{\fontsize{\decfontsize}{\decfontsize}\selectfont Decoder}};
    
        % arrow to the right of the decoder
        \pgfmathsetmacro{\arrowthreey}{\efflen/2}
        \pgfmathsetmacro{\arrowthreexstart}{\decx+\decwidth+\arrowmargin}
        \pgfmathsetmacro{\arrowthreexend}{\arrowthreexstart+\arrowlen}
        \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}] (\arrowthreexstart,\arrowthreey) -- (\arrowthreexend,\arrowthreey);
    
        % ---- reconstructed image panel: same as the left panel, without the mask overlay ----
        \pgfmathsetmacro{\reconx}{\arrowthreexend+\arrowmargin}
        \begin{scope}[xshift=\reconx cm]
            \node[anchor=south west, inner sep=0] at (0,0)
                {\includegraphics[width=\efflen cm,height=\efflen cm]{#1}};
            \draw[white, line width=\gridlinewidth, xstep=\effpatch, ystep=\effpatch] (0,0) grid (\efflen, \efflen);
        \end{scope}
    }
    
    
    % vertical offset for the second row: clears the taller of the encoder/decoder/full-sequence blocks, plus a gap
    \pgfmathsetmacro{\fullencheightcalc}{12*\fullencsize+11*\fullencgapy}
    \pgfmathtruncatemacro{\nitemscalc}{\nvis+1}
    \pgfmathsetmacro{\colheightcalc}{\nitemscalc*\patch+(\nitemscalc-1)*\colgapy} % same formula as encheight (auto-derived) inside the macro
    \pgfmathsetmacro{\blockheight}{max(max(\colheightcalc,\decheight),\fullencheightcalc)}
    \pgfmathsetmacro{\roworigin}{-(\blockheight+\rowgap)}

    \def\curOutColor{\clstokenfillOutOne}
    \def\curDecColor{\clstokenfillOutTwo}
    \drawpipeline{\imageOneFile}{\imageOneMasked}{\imageOneVis}{\imageOneStatusFirst}{0}{one}{\imageOneStatusLast}

    \begin{scope}[yshift=\roworigin cm]
        \def\curOutColor{\clstokenfillOutTwo}
        \def\curDecColor{\clstokenfillOutOne}
        \drawpipeline{\imageTwoFile}{\imageTwoMasked}{\imageTwoVis}{\imageTwoStatusFirst}{1}{two}{\imageTwoStatusLast}
    \end{scope}

    % ---- exchange the CLS tokens between views: each row's encoded CLS feeds the other row's decoder ----
    \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}] (cls-out-one) -- (cls-dec-two);
    \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}] (cls-out-two) -- (cls-dec-one);
    \node[fill=white, inner sep=1pt, font=\fontsize{\swaplabelfontsize}{\swaplabelfontsize}\selectfont, align=center, xshift=\swaplabelxshift cm] at ($(cls-out-center-one)!0.5!(cls-out-center-two)$) {exchange};

    % ---- original (un-augmented) image to the left, centered between the two rows, with an elbow arrow into each augmented panel ----
    \node[anchor=east, inner sep=0] (origimg) at ($(img-left-one)!0.5!(img-left-two) + (-\origgapx,0)$)
        {\includegraphics[width=\origimgcm cm,height=\origimgcm cm,keepaspectratio]{figures/schematic/swingers_pineapple.png}};
    \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}, shorten >=\arrowmargin cm]
        (origimg.north) |- (img-left-one)
        node[pos=0.75, above, xshift=\augmentlabelxshift cm, align=center, font=\fontsize{\augmentlabelfontsize}{\augmentlabelfontsize}\selectfont] {augment \\ + mask};
    \draw[\arrowcolor, line width=\arrowlinewidth, -{Stealth[length=\arrowtipsize]}, shorten >=\arrowmargin cm]
        (origimg.south) |- (img-left-two)
        node[pos=0.75, below, xshift=\augmentlabelxshift cm, align=center, font=\fontsize{\augmentlabelfontsize}{\augmentlabelfontsize}\selectfont] {augment \\ + mask};
\end{tikzpicture}

==> figures/swing_rate/animal_reidentification.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={Wildlife Re-ID},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={mAP},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=13, ymax=19.5,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={14, 15, 16, 17, 18, 19},
    yticklabels={14, 15, 16, 17, 18, 19},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 14.63) (0.25, 17.31) (0.5, 17.97) (0.75, 15.07) (1, 15.06)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 13.63) (0.25, 15.46) (0.5, 17.83) (0.75, 17.67) (1, 15.41)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 14.10) (0.25, 14.75) (0.5, 16.71) (0.75, 18.50) (1, 18.56)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/characters.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={Omniglot},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=35, ymax=90,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={40, 50, 60, 70, 80},
    yticklabels={40, 50, 60, 70, 80},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 46.00) (0.25, 67.25) (0.5, 75.75) (0.75, 75.50) (1, 87.25)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 41.50) (0.25, 51.50) (0.5, 68.00) (0.75, 80.00) (1, 83.25)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 38.75) (0.25, 41.75) (0.5, 52.50) (0.75, 67.00) (1, 79.00)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/fungi.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={FungiTastic},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=12, ymax=24.5,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={14, 16, 18, 20, 22, 24},
    yticklabels={14, 16, 18, 20, 22, 24},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 18.37) (0.25, 21.57) (0.5, 20.47) (0.75, 17.08) (1, 16.25)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 16.18) (0.25, 17.00) (0.5, 22.89) (0.75, 18.42) (1, 15.64)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 15.99) (0.25, 16.21) (0.5, 20.38) (0.75, 23.18) (1, 20.49)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/imagenet_21k_knn.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={IN-21K 10-shot},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=4, ymax=10,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={5, 6, 7, 8, 9},
    yticklabels={5, 6, 7, 8, 9},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 7.19) (0.25, 9.07) (0.5, 8.71) (0.75, 6.44) (1, 5.73)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 5.75) (0.25, 7.15) (0.5, 9.26) (0.75, 8.01) (1, 6.51)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 5.05) (0.25, 5.81) (0.5, 7.65) (0.75, 8.99) (1, 8.37)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/imagenet_knn.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={ImageNet-1K},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=32, ymax=51.5,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={35, 40, 45, 50},
    yticklabels={35, 40, 45, 50},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 45.19) (0.25, 49.19) (0.5, 47.15) (0.75, 39.47) (1, 37.06)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 38.13) (0.25, 43.85) (0.5, 50.35) (0.75, 45.07) (1, 39.15)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 35.30) (0.25, 37.28) (0.5, 44.51) (0.75, 48.22) (1, 45.81)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/inat.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={iNat2021-mini},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=4.5, ymax=14,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={6, 8, 10, 12},
    yticklabels={6, 8, 10, 12},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 8.45) (0.25, 10.91) (0.5, 10.10) (0.75, 6.80) (1, 5.56)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 6.18) (0.25, 8.30) (0.5, 13.12) (0.75, 10.33) (1, 7.86)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 5.55) (0.25, 6.18) (0.5, 10.12) (0.75, 13.10) (1, 11.40)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/instance_retrieval.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={Instance Retrieval},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={mAP},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=14.5, ymax=24.5,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={16, 18, 20, 22, 24},
    yticklabels={16, 18, 20, 22, 24},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 17.77) (0.25, 20.22) (0.5, 19.54) (0.75, 17.69) (1, 16.79)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 15.37) (0.25, 20.67) (0.5, 23.43) (0.75, 20.88) (1, 18.24)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 16.09) (0.25, 18.56) (0.5, 22.03) (0.75, 22.38) (1, 21.12)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=1pt, height=1pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=4,
    legend style={
        at={(0.5,0.5)},
        anchor=center,
        draw=none,
        /tikz/every even column/.append style={column sep=6pt},
        nodes={font=\scriptsize},
    },
    mark size=2pt,
    line width=1.2pt,
]

\addlegendimage{green_weak}
\addlegendentry{color-mask=green, aug=weak}

\addlegendimage{none_medium}
\addlegendentry{color-mask=none, aug=medium}

\addlegendimage{none_strong}
\addlegendentry{color-mask=none, aug=strong}

\end{axis}
\end{tikzpicture}%

==> figures/swing_rate/vtab_natural.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Natural},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=39, ymax=56,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={40, 45, 50, 55},
    yticklabels={40, 45, 50, 55},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 50.09) (0.25, 52.86) (0.5, 53.86) (0.75, 49.90) (1, 48.10)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 43.60) (0.25, 48.46) (0.5, 54.23) (0.75, 52.37) (1, 49.78)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 40.83) (0.25, 43.70) (0.5, 49.01) (0.75, 52.55) (1, 52.89)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/vtab_specialized.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Specialized},
    title style={align=center, yshift=-7pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=74.5, ymax=79,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={75, 76, 77, 78},
    yticklabels={75, 76, 77, 78},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 75.17) (0.25, 76.43) (0.5, 76.28) (0.75, 75.65) (1, 75.55)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 75.48) (0.25, 75.65) (0.5, 77.65) (0.75, 77.07) (1, 75.62)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 75.00) (0.25, 75.83) (0.5, 76.30) (0.75, 78.57) (1, 77.83)};

\end{axis}
\end{tikzpicture}


==> figures/swing_rate/vtab_structured.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.3*\linewidth,
    height=1.25*\linewidth,
    title={mini-VTAB Structured},
    title style={align=center, yshift=-6pt, font=\scriptsize},
    xlabel={Swing Rate},
    ylabel={Top-1 \% Acc.},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-6pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.08, xmax=1.08,
    ymin=29, ymax=34.5,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
    ytick={30, 31, 32, 33, 34},
    yticklabels={30, 31, 32, 33, 34},
    grid=major,
    mark size=2pt,
    axis line style={line width=0.4pt},
    tick style={line width=0.4pt},
    line width=1.2pt,
]

% color_mask=green, aug=weak
\addplot[green_weak]
coordinates { (0, 31.96) (0.25, 32.93) (0.5, 32.26) (0.75, 31.33) (1, 31.13)};

% color_mask=none, aug=medium
\addplot[none_medium]
coordinates { (0, 30.50) (0.25, 32.54) (0.5, 33.74) (0.75, 33.41) (1, 32.59)};

% color_mask=none, aug=strong
\addplot[none_strong]
coordinates { (0, 29.79) (0.25, 32.09) (0.5, 32.68) (0.75, 32.38) (1, 32.70)};

\end{axis}
\end{tikzpicture}

